An updated catalog of M33 clusters and candidates: $UBVRI$ photometry, and some statistical results

We present $UBVRI$ photometry for 392 star clusters and candidates in the field of M33, which are selected from the most recent star cluster catalog. In this catalog, the authors listed star clusters' parameters such as cluster positions, magnitudes and colors in the $UBVRIJHK_s$ filters, and so on. However, a large fraction of objects in this catalog do not have previously published photometry. Photometry is performed using archival images from the Local Group Galaxies Survey, which covers 0.8 deg$^2$ along the major axis of M33. Detailed comparisons show that, in general, our photometry is consistent with previous measurements. Positions (right ascension and declination) for some clusters are corrected here. Combined with previous literature, we constitute a large sample of M33 star clusters. Based on this cluster sample, we present some statistical results: none of the M33 youngest clusters ($\sim 10^7$ yr) have masses approaching $10^5$ $M_{\odot}$; roughly half the star clusters are consistent with the $10^4$ to $10^5$ $M_{\odot}$ mass models; the continuous distribution of star clusters along the model line indicates that M33 star clusters have been formed continuously from the epoch of the first star cluster formation until recent times; there are $\sim 50$ star clusters which being overlapped with the Galactic globular clusters on the color-color diagram, and these clusters are old globular clusters candidates in M33.

==> (inline-0) <==
\begin{deluxetable}{ccccccc}
%\rotate
%\tablenum{1}
\tablecolumns{7} \tablewidth{0pc} \tablecaption{New $UBVRI$ photometry of M33 star clusters and candidates.\label{table1}}
\tabletypesize{\scriptsize}
\tablehead{\colhead{Object} & \colhead{$U$}  &\colhead{$B$} &\colhead{$V$}  &\colhead{$R$}   &\colhead{$I$}  &\colhead{$r_{\rm ap}$} \\
\colhead{} &\colhead{mag}    &\colhead{mag} &\colhead{mag} &\colhead{mag} &\colhead{mag} &\colhead{\arcs}
}
\startdata
1............ & 20.049 $\pm$  0.019 & 20.292 $\pm$  0.029 & 20.123 $\pm$  0.029 & 20.208 $\pm$  0.036 & 20.239 $\pm$  0.043 &  2.064\\
3............ & 21.184 $\pm$  0.053 & 21.087 $\pm$  0.064 & 20.419 $\pm$  0.042 & 20.107 $\pm$  0.041 & 19.807 $\pm$  0.037 &  2.322\\
4............ & 20.405 $\pm$  0.024 & 21.024 $\pm$  0.035 & 20.755 $\pm$  0.044 & 20.606 $\pm$  0.051 & 20.303 $\pm$  0.050 &  2.322\\
6............ & 20.223 $\pm$  0.035 & 20.276 $\pm$  0.047 & 19.767 $\pm$  0.042 & 19.444 $\pm$  0.038 & 18.970 $\pm$  0.032 &  3.096\\
7............ & 17.743 $\pm$  0.010 & 19.060 $\pm$  0.017 & 18.871 $\pm$  0.020 & 18.520 $\pm$  0.019 & 18.878 $\pm$  0.034 &  3.870\\
8............ & 20.004 $\pm$  0.028 & 19.987 $\pm$  0.034 & 19.594 $\pm$  0.029 & 19.344 $\pm$  0.025 & 19.028 $\pm$  0.023 &  2.580\\
9............ & 17.912 $\pm$  0.007 & 18.016 $\pm$  0.009 & 17.609 $\pm$  0.008 & 17.331 $\pm$  0.007 & 16.929 $\pm$  0.006 &  3.612\\
10............ & 19.741 $\pm$  0.028 & 19.597 $\pm$  0.025 & 18.780 $\pm$  0.017 & 18.294 $\pm$  0.016 & 17.676 $\pm$  0.011 &  3.096\\
11............ & 20.050 $\pm$  0.020 & 20.702 $\pm$  0.037 & 20.628 $\pm$  0.040 & 20.730 $\pm$  0.046 & 20.803 $\pm$  0.059 &  1.548\\
15............ & 18.937 $\pm$  0.015 & 18.985 $\pm$  0.020 & 18.512 $\pm$  0.015 & 18.178 $\pm$  0.013 & 17.724 $\pm$  0.012 &  3.354\\
16............ & 19.114 $\pm$  0.010 & 19.191 $\pm$  0.012 & 18.842 $\pm$  0.010 & 18.640 $\pm$  0.011 & 18.304 $\pm$  0.011 &  2.580\\
17............ & 20.433 $\pm$  0.052 & 20.397 $\pm$  0.056 & 19.681 $\pm$  0.036 & 19.553 $\pm$  0.039 & 19.211 $\pm$  0.040 &  3.096\\
18............ & 20.697 $\pm$  0.023 & 21.627 $\pm$  0.055 & 21.541 $\pm$  0.065 & 21.677 $\pm$  0.070 & 21.544 $\pm$  0.089 &  1.032\\
20............ & 20.295 $\pm$  0.026 & 20.168 $\pm$  0.024 & 19.694 $\pm$  0.024 & 19.375 $\pm$  0.023 & 19.087 $\pm$  0.024 &  2.838\\
21............ & 18.060 $\pm$  0.014 & 18.988 $\pm$  0.022 & 18.738 $\pm$  0.024 & 18.505 $\pm$  0.019 & 18.758 $\pm$  0.028 &  2.838\\
22............ & 20.800 $\pm$  0.026 & 21.551 $\pm$  0.044 & 21.384 $\pm$  0.059 & 21.050 $\pm$  0.059 & 21.028 $\pm$  0.082 &  1.548\\
23............ & 19.436 $\pm$  0.017 & 19.765 $\pm$  0.026 & 19.545 $\pm$  0.025 & 19.280 $\pm$  0.024 & 18.666 $\pm$  0.018 &  2.064\\
26............ & 18.171 $\pm$  0.007 & 18.125 $\pm$  0.007 & 17.752 $\pm$  0.007 & 17.536 $\pm$  0.007 & 17.215 $\pm$  0.009 &  4.128\\
28............ & 20.833 $\pm$  0.035 & 20.597 $\pm$  0.032 & 19.840 $\pm$  0.025 & 19.351 $\pm$  0.021 & 18.948 $\pm$  0.021 &  2.838\\
29............ & 19.454 $\pm$  0.013 & 19.528 $\pm$  0.015 & 19.273 $\pm$  0.016 & 19.222 $\pm$  0.019 & 19.032 $\pm$  0.021 &  2.580\\
30............ & 19.491 $\pm$  0.016 & 20.598 $\pm$  0.034 & 20.624 $\pm$  0.038 & 20.466 $\pm$  0.036 & 20.632 $\pm$  0.039 &  1.032\\
31............ & 20.538 $\pm$  0.042 & 20.619 $\pm$  0.052 & 20.070 $\pm$  0.037 & 19.696 $\pm$  0.031 & 19.241 $\pm$  0.024 &  2.322\\
32............ & 18.829 $\pm$  0.010 & 19.070 $\pm$  0.012 & 18.787 $\pm$  0.012 & 18.668 $\pm$  0.014 & 18.519 $\pm$  0.017 &  1.806\\
33............ & 20.229 $\pm$  0.030 & 20.331 $\pm$  0.037 & 19.880 $\pm$  0.031 & 19.783 $\pm$  0.037 & 19.565 $\pm$  0.038 &  2.064\\
34............ & 20.661 $\pm$  0.037 & 20.895 $\pm$  0.052 & 20.356 $\pm$  0.046 & 19.783 $\pm$  0.036 & 19.220 $\pm$  0.027 &  1.806\\
35............ & 17.657 $\pm$  0.006 & 18.675 $\pm$  0.012 & 18.592 $\pm$  0.016 & 18.341 $\pm$  0.016 & 18.534 $\pm$  0.021 &  1.806\\
36............ & 19.882 $\pm$  0.026 & 19.842 $\pm$  0.028 & 19.443 $\pm$  0.025 & 19.256 $\pm$  0.025 & 19.006 $\pm$  0.024 &  2.064\\
37............ & 19.996 $\pm$  0.021 & 19.886 $\pm$  0.028 & 19.430 $\pm$  0.025 & 19.095 $\pm$  0.023 & 18.682 $\pm$  0.022 &  2.322\\
38............ & 21.435 $\pm$  0.063 & 21.244 $\pm$  0.069 & 19.690 $\pm$  0.022 & 18.852 $\pm$  0.014 & 18.107 $\pm$  0.009 &  1.806\\
40............ & 19.872 $\pm$  0.033 & 19.815 $\pm$  0.036 & 19.027 $\pm$  0.025 & 18.674 $\pm$  0.023 & 18.244 $\pm$  0.019 &  3.096\\
41............ & 19.058 $\pm$  0.010 & 19.095 $\pm$  0.012 & 18.810 $\pm$  0.012 & 18.668 $\pm$  0.014 & 18.462 $\pm$  0.017 &  3.096\\
42............ & 18.324 $\pm$  0.030 & 18.689 $\pm$  0.027 & 18.557 $\pm$  0.026 & 18.408 $\pm$  0.033 & 18.175 $\pm$  0.031 &  3.612\\
44............ & 20.989 $\pm$  0.044 & 20.823 $\pm$  0.046 & 20.180 $\pm$  0.038 & 19.789 $\pm$  0.034 & 19.408 $\pm$  0.037 &  1.290\\
45............ & 21.442 $\pm$  0.055 & 21.055 $\pm$  0.046 & 20.170 $\pm$  0.032 & 19.610 $\pm$  0.024 & 19.120 $\pm$  0.023 &  1.290\\
46............ & 23.105 $\pm$  0.190 & 23.243 $\pm$  0.222 & 22.556 $\pm$  0.163 & 21.946 $\pm$  0.118 & 22.152 $\pm$  0.159 &  1.032\\
47............ & 17.549 $\pm$  0.014 & 18.519 $\pm$  0.020 & 18.303 $\pm$  0.020 & 18.216 $\pm$  0.021 & 18.482 $\pm$  0.029 &  2.580\\
48............ & 17.628 $\pm$  0.008 & 18.875 $\pm$  0.020 & 18.491 $\pm$  0.017 & 18.057 $\pm$  0.016 & 18.297 $\pm$  0.024 &  3.354\\
49............ & 19.362 $\pm$  0.021 & 19.129 $\pm$  0.020 & 18.323 $\pm$  0.013 & 17.752 $\pm$  0.010 & 17.258 $\pm$  0.008 &  3.096\\
51............ & 20.151 $\pm$  0.018 & 20.989 $\pm$  0.029 & 20.869 $\pm$  0.034 & 20.950 $\pm$  0.044 & 21.035 $\pm$  0.055 &  1.032\\
52............ & 20.467 $\pm$  0.041 & 20.479 $\pm$  0.044 & 19.778 $\pm$  0.035 & 19.410 $\pm$  0.031 & 19.018 $\pm$  0.029 &  2.322\\
53............ & 18.609 $\pm$  0.007 & 18.657 $\pm$  0.009 & 18.285 $\pm$  0.010 & 18.055 $\pm$  0.010 & 17.645 $\pm$  0.010 &  3.096\\
54............ & 20.327 $\pm$  0.031 & 20.227 $\pm$  0.033 & 19.683 $\pm$  0.026 & 19.208 $\pm$  0.025 & 18.812 $\pm$  0.023 &  2.064\\
55............ & 20.618 $\pm$  0.047 & 20.371 $\pm$  0.036 & 19.752 $\pm$  0.036 & 19.277 $\pm$  0.032 & 18.607 $\pm$  0.023 &  3.096\\
56............ & 19.868 $\pm$  0.027 & 20.900 $\pm$  0.046 & 20.933 $\pm$  0.054 & 21.051 $\pm$  0.066 & 21.475 $\pm$  0.130 &  1.032\\
58............ & 19.668 $\pm$  0.021 & 19.806 $\pm$  0.024 & 19.354 $\pm$  0.024 & 19.078 $\pm$  0.024 & 18.625 $\pm$  0.022 &  3.096\\
59............ & 16.966 $\pm$  0.004 & 17.394 $\pm$  0.005 & 17.089 $\pm$  0.006 & 16.879 $\pm$  0.006 & 16.492 $\pm$  0.007 &  3.096\\
61............ & 20.024 $\pm$  0.030 & 19.868 $\pm$  0.034 & 19.274 $\pm$  0.030 & 18.946 $\pm$  0.030 & 18.346 $\pm$  0.027 &  2.838\\
63............ & 20.059 $\pm$  0.025 & 20.092 $\pm$  0.029 & 19.569 $\pm$  0.030 & 19.245 $\pm$  0.031 & 18.945 $\pm$  0.031 &  2.064\\
65............ & 19.846 $\pm$  0.024 & 19.674 $\pm$  0.022 & 19.034 $\pm$  0.019 & 18.596 $\pm$  0.020 & 18.083 $\pm$  0.020 &  3.354\\
66............ & 20.577 $\pm$  0.035 & 20.479 $\pm$  0.042 & 19.249 $\pm$  0.026 & 18.307 $\pm$  0.014 & 17.348 $\pm$  0.012 &  1.548\\
67............ & 18.273 $\pm$  0.008 & 18.678 $\pm$  0.011 & 18.473 $\pm$  0.012 & 18.421 $\pm$  0.013 & 18.186 $\pm$  0.015 &  1.806\\
68............ & 18.834 $\pm$  0.017 & 18.962 $\pm$  0.018 & 18.630 $\pm$  0.022 & 18.498 $\pm$  0.026 & 18.006 $\pm$  0.026 &  3.096\\
70............ & 17.559 $\pm$  0.006 & 17.893 $\pm$  0.008 & 17.588 $\pm$  0.008 & 17.410 $\pm$  0.008 & 17.090 $\pm$  0.008 &  2.322\\
71............ & 19.768 $\pm$  0.027 & 19.769 $\pm$  0.031 & 19.121 $\pm$  0.021 & 18.725 $\pm$  0.018 & 18.300 $\pm$  0.018 &  2.580\\
72............ & 19.918 $\pm$  0.019 & 20.033 $\pm$  0.023 & 19.624 $\pm$  0.026 & 19.467 $\pm$  0.032 & 19.181 $\pm$  0.041 &  2.322\\
74............ & 19.858 $\pm$  0.029 & 20.070 $\pm$  0.037 & 19.603 $\pm$  0.039 & 19.414 $\pm$  0.051 & 18.899 $\pm$  0.052 &  2.580\\
75............ & 20.682 $\pm$  0.041 & 20.538 $\pm$  0.043 & 19.917 $\pm$  0.034 & 19.551 $\pm$  0.030 & 18.916 $\pm$  0.027 &  2.064\\
76............ & 19.825 $\pm$  0.023 & 20.280 $\pm$  0.034 & 20.039 $\pm$  0.037 & 19.970 $\pm$  0.048 & 19.501 $\pm$  0.041 &  2.064\\
77............ & 19.432 $\pm$  0.018 & 19.203 $\pm$  0.018 & 18.356 $\pm$  0.011 & 17.828 $\pm$  0.009 & 17.282 $\pm$  0.007 &  2.322\\
78............ & 19.065 $\pm$  0.015 & 19.222 $\pm$  0.018 & 18.882 $\pm$  0.021 & 18.655 $\pm$  0.026 & 18.384 $\pm$  0.030 &  3.096\\
79............ & 18.711 $\pm$  0.009 & 19.286 $\pm$  0.016 & 19.178 $\pm$  0.019 & 19.189 $\pm$  0.024 & 18.972 $\pm$  0.024 &  1.806\\
80............ & 18.128 $\pm$  0.012 & 18.197 $\pm$  0.012 & 17.811 $\pm$  0.011 & 17.596 $\pm$  0.013 & 17.278 $\pm$  0.014 &  2.064\\
81............ & 19.671 $\pm$  0.024 & 19.655 $\pm$  0.022 & 19.085 $\pm$  0.021 & 18.670 $\pm$  0.018 & 18.137 $\pm$  0.015 &  2.064\\
82............ & 20.893 $\pm$  0.040 & 20.910 $\pm$  0.043 & 20.326 $\pm$  0.037 & 19.961 $\pm$  0.036 & 19.497 $\pm$  0.031 &  2.580\\
83............ & 20.234 $\pm$  0.043 & 20.186 $\pm$  0.037 & 19.696 $\pm$  0.034 & 19.486 $\pm$  0.036 & 19.032 $\pm$  0.034 &  2.064\\
84............ & 19.537 $\pm$  0.024 & 19.457 $\pm$  0.026 & 19.069 $\pm$  0.025 & 18.791 $\pm$  0.026 & 18.634 $\pm$  0.032 &  2.580\\
85............ & 17.387 $\pm$  0.006 & 17.836 $\pm$  0.009 & 17.574 $\pm$  0.010 & 17.402 $\pm$  0.011 & 17.109 $\pm$  0.012 &  2.064\\
86............ & 18.774 $\pm$  0.012 & 19.074 $\pm$  0.018 & 18.648 $\pm$  0.018 & 18.285 $\pm$  0.020 & 17.687 $\pm$  0.018 &  2.838\\
87............ & 19.149 $\pm$  0.025 & 19.197 $\pm$  0.024 & 18.420 $\pm$  0.021 & 17.789 $\pm$  0.018 & 17.247 $\pm$  0.017 &  3.612\\
88............ & 19.292 $\pm$  0.023 & 19.707 $\pm$  0.032 & 19.463 $\pm$  0.034 & 19.194 $\pm$  0.029 & 18.971 $\pm$  0.032 &  1.806\\
89............ & 18.402 $\pm$  0.011 & 18.623 $\pm$  0.015 & 18.331 $\pm$  0.015 & 18.099 $\pm$  0.018 & 17.798 $\pm$  0.018 &  3.354\\
90............ & 20.020 $\pm$  0.017 & 20.036 $\pm$  0.018 & 19.721 $\pm$  0.007 & 19.373 $\pm$  0.018 & 19.259 $\pm$  0.025 &  1.806\\
91............ & 18.940 $\pm$  0.022 & 18.657 $\pm$  0.016 & 17.788 $\pm$  0.011 & 17.236 $\pm$  0.008 & 16.692 $\pm$  0.008 &  4.128\\
92............ & 19.499 $\pm$  0.016 & 19.571 $\pm$  0.018 & 19.131 $\pm$  0.017 & 18.900 $\pm$  0.020 & 18.567 $\pm$  0.023 &  2.580\\
93............ & 17.922 $\pm$  0.014 & 17.919 $\pm$  0.014 & 17.492 $\pm$  0.014 & 17.244 $\pm$  0.017 & 16.784 $\pm$  0.016 &  3.612\\
94............ & 17.922 $\pm$  0.010 & 18.052 $\pm$  0.011 & 17.711 $\pm$  0.011 & 17.500 $\pm$  0.012 & 17.198 $\pm$  0.013 &  2.580\\
95............ & 18.092 $\pm$  0.011 & 18.042 $\pm$  0.010 & 17.286 $\pm$  0.008 & 16.846 $\pm$  0.008 & 16.379 $\pm$  0.007 &  3.096\\
96............ & 19.942 $\pm$  0.037 & 19.718 $\pm$  0.029 & 19.122 $\pm$  0.028 & 18.793 $\pm$  0.032 & 18.216 $\pm$  0.027 &  3.096\\
97............ & 20.458 $\pm$  0.055 & 20.012 $\pm$  0.040 & 19.146 $\pm$  0.025 & 18.669 $\pm$  0.020 & 18.157 $\pm$  0.016 &  3.096\\
\enddata
\end{deluxetable}
\addtocounter{table}{-1}
%\pagestyle{empty}
%\setcounter{page}{0}
%\vspace*{1.5in}
\begin{deluxetable}{ccccccc}
%\rotate
%\tablenum{1}
\tablecolumns{7} \tablewidth{0pc} \tablecaption{Continued.\label{table1}}
\tabletypesize{\scriptsize}
\tablehead{\colhead{Object} & \colhead{$U$}  &\colhead{$B$} &\colhead{$V$}  &\colhead{$R$}   &\colhead{$I$}  &\colhead{$r_{\rm ap}$} \\
\colhead{} &\colhead{mag}    &\colhead{mag} &\colhead{mag} &\colhead{mag} &\colhead{mag} &\colhead{\arcs}
}
\startdata
98............ & 18.044 $\pm$  0.009 & 18.387 $\pm$  0.012 & 18.120 $\pm$  0.012 & 17.975 $\pm$  0.015 & 17.689 $\pm$  0.016 &  2.580\\
100............ & 21.212 $\pm$  0.038 & 21.242 $\pm$  0.041 & 20.846 $\pm$  0.046 & 20.640 $\pm$  0.062 & 20.343 $\pm$  0.067 &  1.806\\
101............ & 19.138 $\pm$  0.023 & 18.832 $\pm$  0.021 & 18.010 $\pm$  0.013 & 17.518 $\pm$  0.011 & 16.917 $\pm$  0.009 &  3.612\\
102............ & 18.988 $\pm$  0.026 & 18.741 $\pm$  0.022 & 18.036 $\pm$  0.014 & 17.644 $\pm$  0.012 & 17.206 $\pm$  0.010 &  3.870\\
103............ & 19.216 $\pm$  0.016 & 19.034 $\pm$  0.015 & 18.478 $\pm$  0.014 & 18.142 $\pm$  0.017 & 17.722 $\pm$  0.015 &  3.870\\
104............ & 18.492 $\pm$  0.011 & 18.711 $\pm$  0.014 & 18.376 $\pm$  0.016 & 18.111 $\pm$  0.018 & 17.681 $\pm$  0.021 &  2.838\\
105............ & 17.983 $\pm$  0.010 & 18.380 $\pm$  0.015 & 18.040 $\pm$  0.016 & 17.752 $\pm$  0.016 & 17.125 $\pm$  0.014 &  2.580\\
106............ & 19.034 $\pm$  0.017 & 18.988 $\pm$  0.020 & 18.650 $\pm$  0.021 & 18.387 $\pm$  0.024 & 18.135 $\pm$  0.027 &  2.580\\
107............ & 17.323 $\pm$  0.007 & 18.761 $\pm$  0.018 & 18.070 $\pm$  0.013 & 17.388 $\pm$  0.010 & 18.049 $\pm$  0.023 &  3.096\\
108............ & 19.614 $\pm$  0.019 & 19.380 $\pm$  0.018 & 18.722 $\pm$  0.015 & 18.224 $\pm$  0.014 & 17.743 $\pm$  0.013 &  3.354\\
109............ & 19.799 $\pm$  0.025 & 19.766 $\pm$  0.025 & 19.372 $\pm$  0.029 & 19.083 $\pm$  0.030 & 18.775 $\pm$  0.033 &  3.354\\
110............ & 18.750 $\pm$  0.015 & 18.581 $\pm$  0.015 & 17.979 $\pm$  0.013 & 17.619 $\pm$  0.015 & 17.241 $\pm$  0.017 &  3.354\\
111............ & 20.304 $\pm$  0.024 & 20.313 $\pm$  0.025 & 19.843 $\pm$  0.025 & 19.557 $\pm$  0.025 & 19.267 $\pm$  0.030 &  2.580\\
112............ & 19.340 $\pm$  0.018 & 19.253 $\pm$  0.017 & 18.842 $\pm$  0.020 & 18.525 $\pm$  0.021 & 17.993 $\pm$  0.019 &  3.096\\
113............ & 17.160 $\pm$  0.006 & 17.610 $\pm$  0.008 & 17.309 $\pm$  0.008 & 17.099 $\pm$  0.008 & 16.750 $\pm$  0.009 &  2.322\\
114............ & 18.497 $\pm$  0.010 & 19.013 $\pm$  0.014 & 18.762 $\pm$  0.016 & 18.690 $\pm$  0.020 & 18.445 $\pm$  0.022 &  2.322\\
115............ & 20.142 $\pm$  0.027 & 20.092 $\pm$  0.026 & 19.598 $\pm$  0.026 & 19.340 $\pm$  0.027 & 19.087 $\pm$  0.031 &  3.096\\
116............ & 22.819 $\pm$  0.252 & 23.218 $\pm$  0.476 & 21.174 $\pm$  0.116 & 20.330 $\pm$  0.085 & 19.483 $\pm$  0.071 &  1.548\\
117............ & 19.530 $\pm$  0.024 & 19.385 $\pm$  0.022 & 18.755 $\pm$  0.017 & 18.437 $\pm$  0.020 & 18.014 $\pm$  0.025 &  2.322\\
118............ & 20.512 $\pm$  0.036 & 20.632 $\pm$  0.042 & 20.077 $\pm$  0.039 & 19.662 $\pm$  0.038 & 19.075 $\pm$  0.029 &  1.290\\
119............ & 17.407 $\pm$  0.007 & 18.447 $\pm$  0.016 & 18.232 $\pm$  0.017 & 17.774 $\pm$  0.015 & 18.029 $\pm$  0.028 &  2.580\\
120............ & 20.888 $\pm$  0.070 & 21.103 $\pm$  0.084 & 20.262 $\pm$  0.050 & 19.754 $\pm$  0.045 & 18.969 $\pm$  0.030 &  1.806\\
121............ & 19.359 $\pm$  0.019 & 19.160 $\pm$  0.018 & 18.551 $\pm$  0.018 & 18.132 $\pm$  0.016 & 17.645 $\pm$  0.015 &  4.128\\
122............ & 19.095 $\pm$  0.016 & 18.980 $\pm$  0.016 & 18.462 $\pm$  0.015 & 18.151 $\pm$  0.016 & 17.678 $\pm$  0.015 &  3.354\\
123............ & 19.289 $\pm$  0.033 & 19.494 $\pm$  0.036 & 19.244 $\pm$  0.039 & 19.197 $\pm$  0.053 & 18.868 $\pm$  0.062 &  2.580\\
124............ & 19.459 $\pm$  0.019 & 19.305 $\pm$  0.020 & 18.812 $\pm$  0.022 & 18.512 $\pm$  0.023 & 18.079 $\pm$  0.027 &  1.806\\
125............ & 19.053 $\pm$  0.015 & 19.262 $\pm$  0.018 & 18.959 $\pm$  0.020 & 18.745 $\pm$  0.024 & 18.199 $\pm$  0.024 &  2.322\\
126............ & 18.674 $\pm$  0.028 & 19.036 $\pm$  0.022 & 18.637 $\pm$  0.019 & 18.300 $\pm$  0.026 & 17.931 $\pm$  0.023 &  2.580\\
127............ & 19.549 $\pm$  0.022 & 19.791 $\pm$  0.029 & 19.172 $\pm$  0.025 & 18.821 $\pm$  0.026 & 18.196 $\pm$  0.023 &  3.096\\
128............ & 19.325 $\pm$  0.068 & 20.270 $\pm$  0.067 & 19.814 $\pm$  0.069 & 19.152 $\pm$  0.070 & 19.436 $\pm$  0.062 &  0.774\\
129............ & 20.925 $\pm$  0.040 & 20.863 $\pm$  0.039 & 20.094 $\pm$  0.030 & 19.502 $\pm$  0.023 & 18.756 $\pm$  0.017 &  2.580\\
130............ & 19.988 $\pm$  0.029 & 19.447 $\pm$  0.019 & 18.373 $\pm$  0.013 & 17.692 $\pm$  0.010 & 17.099 $\pm$  0.009 &  2.838\\
131............ & 19.579 $\pm$  0.026 & 19.616 $\pm$  0.031 & 19.125 $\pm$  0.029 & 18.728 $\pm$  0.027 & 18.389 $\pm$  0.041 &  2.322\\
132............ & 16.998 $\pm$  0.007 & 17.640 $\pm$  0.009 & 17.511 $\pm$  0.008 & 17.550 $\pm$  0.011 & 17.520 $\pm$  0.013 &  1.548\\
134............ & 18.184 $\pm$  0.010 & 18.429 $\pm$  0.012 & 18.067 $\pm$  0.012 & 17.831 $\pm$  0.013 & 17.475 $\pm$  0.014 &  2.064\\
136............ & 19.054 $\pm$  0.021 & 19.051 $\pm$  0.020 & 18.560 $\pm$  0.016 & 18.188 $\pm$  0.014 & 17.690 $\pm$  0.011 &  2.580\\
137............ & 18.715 $\pm$  0.013 & 19.593 $\pm$  0.016 & 19.440 $\pm$  0.018 & 19.367 $\pm$  0.027 & 19.351 $\pm$  0.033 &  1.548\\
138............ & 18.904 $\pm$  0.013 & 19.168 $\pm$  0.016 & 18.651 $\pm$  0.015 & 18.293 $\pm$  0.015 & 17.903 $\pm$  0.014 &  2.838\\
139............ & 18.743 $\pm$  0.015 & 19.202 $\pm$  0.020 & 18.848 $\pm$  0.023 & 18.634 $\pm$  0.023 & 18.206 $\pm$  0.023 &  1.806\\
140............ & 17.118 $\pm$  0.005 & 17.416 $\pm$  0.006 & 17.122 $\pm$  0.006 & 16.936 $\pm$  0.007 & 16.679 $\pm$  0.008 &  2.064\\
141............ & 17.788 $\pm$  0.007 & 18.107 $\pm$  0.009 & 17.729 $\pm$  0.008 & 17.484 $\pm$  0.008 & 17.074 $\pm$  0.008 &  2.580\\
142............ & 20.312 $\pm$  0.057 & 20.373 $\pm$  0.035 & 19.495 $\pm$  0.026 & 18.878 $\pm$  0.025 & 18.336 $\pm$  0.021 &  2.580\\
143............ & 18.405 $\pm$  0.014 & 18.328 $\pm$  0.013 & 17.496 $\pm$  0.009 & 16.971 $\pm$  0.009 & 16.395 $\pm$  0.009 &  2.838\\
144............ & 17.449 $\pm$  0.005 & 17.852 $\pm$  0.008 & 17.573 $\pm$  0.008 & 17.448 $\pm$  0.009 & 17.160 $\pm$  0.012 &  2.322\\
145............ & 19.261 $\pm$  0.018 & 19.166 $\pm$  0.018 & 18.548 $\pm$  0.015 & 18.242 $\pm$  0.015 & 17.915 $\pm$  0.018 &  2.322\\
146............ & 18.760 $\pm$  0.015 & 19.100 $\pm$  0.017 & 18.733 $\pm$  0.020 & 18.461 $\pm$  0.026 & 18.028 $\pm$  0.029 &  3.096\\
147............ & 19.231 $\pm$  0.016 & 19.231 $\pm$  0.017 & 18.556 $\pm$  0.015 & 17.991 $\pm$  0.014 & 17.313 $\pm$  0.012 &  3.096\\
148............ & 20.048 $\pm$  0.026 & 19.934 $\pm$  0.026 & 19.344 $\pm$  0.025 & 18.885 $\pm$  0.023 & 18.202 $\pm$  0.020 &  2.838\\
149............ & 19.696 $\pm$  0.019 & 19.679 $\pm$  0.021 & 19.037 $\pm$  0.017 & 18.574 $\pm$  0.017 & 18.095 $\pm$  0.016 &  3.096\\
150............ & 19.582 $\pm$  0.023 & 19.893 $\pm$  0.032 & 19.403 $\pm$  0.036 & 18.976 $\pm$  0.032 & 18.718 $\pm$  0.042 &  4.386\\
151............ & 19.153 $\pm$  0.012 & 19.101 $\pm$  0.014 & 18.719 $\pm$  0.015 & 18.558 $\pm$  0.018 & 18.301 $\pm$  0.021 &  2.322\\
152............ & 16.122 $\pm$  0.004 & 16.652 $\pm$  0.005 & 16.462 $\pm$  0.005 & 16.387 $\pm$  0.006 & 16.186 $\pm$  0.006 &  3.354\\
153............ & 20.419 $\pm$  0.078 & 20.537 $\pm$  0.067 & 20.047 $\pm$  0.051 & 19.653 $\pm$  0.044 & 18.814 $\pm$  0.032 &  1.290\\
154............ & 15.738 $\pm$  0.004 & 16.316 $\pm$  0.004 & 15.993 $\pm$  0.004 & 15.714 $\pm$  0.004 & 15.209 $\pm$  0.004 &  2.322\\
155............ & 20.530 $\pm$  0.072 & 20.421 $\pm$  0.060 & 20.033 $\pm$  0.051 & 19.718 $\pm$  0.043 & 19.386 $\pm$  0.042 &  1.806\\
156............ & 16.743 $\pm$  0.004 & 17.268 $\pm$  0.005 & 17.036 $\pm$  0.006 & 16.922 $\pm$  0.007 & 16.649 $\pm$  0.008 &  3.096\\
157............ & 19.256 $\pm$  0.016 & 19.688 $\pm$  0.024 & 19.458 $\pm$  0.028 & 19.473 $\pm$  0.045 & 19.266 $\pm$  0.059 &  2.838\\
158............ & 20.524 $\pm$  0.037 & 20.503 $\pm$  0.043 & 19.824 $\pm$  0.030 & 19.381 $\pm$  0.025 & 18.817 $\pm$  0.019 &  2.064\\
159............ & 19.762 $\pm$  0.028 & 19.855 $\pm$  0.034 & 19.244 $\pm$  0.027 & 18.852 $\pm$  0.027 & 18.393 $\pm$  0.022 &  2.322\\
161............ & 18.969 $\pm$  0.016 & 19.144 $\pm$  0.019 & 18.757 $\pm$  0.018 & 18.484 $\pm$  0.019 & 17.985 $\pm$  0.020 &  2.322\\
162............ & 18.892 $\pm$  0.017 & 19.445 $\pm$  0.029 & 19.216 $\pm$  0.033 & 18.820 $\pm$  0.034 & 18.186 $\pm$  0.028 &  3.096\\
163............ & 19.314 $\pm$  0.022 & 19.889 $\pm$  0.033 & 19.891 $\pm$  0.043 & 19.900 $\pm$  0.058 & 20.002 $\pm$  0.083 &  2.064\\
165............ & 19.411 $\pm$  0.025 & 19.411 $\pm$  0.023 & 19.028 $\pm$  0.027 & 18.702 $\pm$  0.028 & 18.354 $\pm$  0.030 &  3.354\\
166............ & 21.438 $\pm$  0.078 & 20.996 $\pm$  0.051 & 19.970 $\pm$  0.036 & 19.237 $\pm$  0.026 & 18.399 $\pm$  0.018 &  2.580\\
167............ & 20.087 $\pm$  0.028 & 20.029 $\pm$  0.034 & 19.624 $\pm$  0.033 & 19.531 $\pm$  0.042 & 19.136 $\pm$  0.044 &  2.322\\
168............ & 18.220 $\pm$  0.014 & 18.666 $\pm$  0.018 & 18.224 $\pm$  0.021 & 17.875 $\pm$  0.022 & 17.461 $\pm$  0.024 &  2.580\\
169............ & 16.659 $\pm$  0.004 & 17.383 $\pm$  0.008 & 17.306 $\pm$  0.011 & 17.376 $\pm$  0.016 & 17.293 $\pm$  0.023 &  3.096\\
171............ & 17.938 $\pm$  0.011 & 18.784 $\pm$  0.023 & 18.459 $\pm$  0.030 & 17.892 $\pm$  0.024 & 17.849 $\pm$  0.033 &  2.322\\
172............ & 17.035 $\pm$  0.005 & 17.520 $\pm$  0.007 & 17.347 $\pm$  0.008 & 17.256 $\pm$  0.009 & 17.107 $\pm$  0.010 &  2.322\\
173............ & 18.955 $\pm$  0.011 & 19.192 $\pm$  0.017 & 18.871 $\pm$  0.016 & 18.711 $\pm$  0.018 & 18.483 $\pm$  0.018 &  2.064\\
174............ & 18.338 $\pm$  0.010 & 18.633 $\pm$  0.014 & 18.283 $\pm$  0.014 & 18.104 $\pm$  0.013 & 17.717 $\pm$  0.015 &  2.580\\
175............ & 18.100 $\pm$  0.006 & 19.189 $\pm$  0.014 & 19.154 $\pm$  0.020 & 18.661 $\pm$  0.019 & 18.903 $\pm$  0.035 &  2.322\\
176............ & 17.501 $\pm$  0.007 & 17.762 $\pm$  0.008 & 17.487 $\pm$  0.009 & 17.403 $\pm$  0.013 & 17.183 $\pm$  0.018 &  2.064\\
178............ & 17.210 $\pm$  0.005 & 17.081 $\pm$  0.005 & 16.298 $\pm$  0.004 & 15.823 $\pm$  0.004 & 15.311 $\pm$  0.003 &  3.354\\
179............ & 19.933 $\pm$  0.022 & 20.018 $\pm$  0.028 & 19.764 $\pm$  0.033 & 19.612 $\pm$  0.041 & 19.323 $\pm$  0.051 &  1.806\\
180............ & 19.752 $\pm$  0.027 & 19.701 $\pm$  0.028 & 19.060 $\pm$  0.022 & 18.674 $\pm$  0.020 & 17.932 $\pm$  0.014 &  2.580\\
181............ & 18.959 $\pm$  0.016 & 18.979 $\pm$  0.017 & 18.573 $\pm$  0.016 & 18.330 $\pm$  0.016 & 17.978 $\pm$  0.015 &  2.580\\
182............ & 19.858 $\pm$  0.025 & 19.707 $\pm$  0.023 & 19.022 $\pm$  0.021 & 18.488 $\pm$  0.017 & 17.990 $\pm$  0.015 &  2.838\\
183............ & 19.325 $\pm$  0.016 & 19.519 $\pm$  0.021 & 19.188 $\pm$  0.027 & 19.006 $\pm$  0.038 & 18.633 $\pm$  0.041 &  2.838\\
184............ & 19.508 $\pm$  0.025 & 19.618 $\pm$  0.028 & 18.759 $\pm$  0.017 & 18.275 $\pm$  0.016 & 17.677 $\pm$  0.012 &  2.580\\
\enddata
\end{deluxetable}
\addtocounter{table}{-1}
%\pagestyle{empty}
%\setcounter{page}{0}
%\vspace*{1.5in}
\begin{deluxetable}{ccccccc}
%\rotate
%\tablenum{1}
\tablecolumns{7} \tablewidth{0pc} \tablecaption{Continued.\label{table1}}
\tabletypesize{\scriptsize}
\tablehead{\colhead{Object} & \colhead{$U$}  &\colhead{$B$} &\colhead{$V$}  &\colhead{$R$}   &\colhead{$I$}  &\colhead{$r_{\rm ap}$} \\
\colhead{} &\colhead{mag}    &\colhead{mag} &\colhead{mag} &\colhead{mag} &\colhead{mag} &\colhead{\arcs}
}
\startdata
185............ & 20.203 $\pm$  0.019 & 20.930 $\pm$  0.036 & 20.704 $\pm$  0.044 & 20.583 $\pm$  0.053 & 20.406 $\pm$  0.079 &  1.806\\
186............ & 19.478 $\pm$  0.020 & 19.336 $\pm$  0.020 & 18.625 $\pm$  0.018 & 18.236 $\pm$  0.018 & 17.741 $\pm$  0.015 &  2.580\\
187............ & 20.636 $\pm$  0.028 & 20.687 $\pm$  0.031 & 20.261 $\pm$  0.032 & 19.966 $\pm$  0.039 & 19.332 $\pm$  0.035 &  1.548\\
188............ & 18.677 $\pm$  0.018 & 18.552 $\pm$  0.017 & 17.665 $\pm$  0.011 & 17.135 $\pm$  0.008 & 16.643 $\pm$  0.007 &  3.870\\
189............ & 20.587 $\pm$  0.039 & 20.582 $\pm$  0.040 & 19.922 $\pm$  0.035 & 19.511 $\pm$  0.036 & 19.024 $\pm$  0.036 &  2.322\\
190............ & 18.197 $\pm$  0.008 & 18.424 $\pm$  0.011 & 18.132 $\pm$  0.011 & 17.965 $\pm$  0.013 & 17.650 $\pm$  0.016 &  2.580\\
191............ & 18.917 $\pm$  0.014 & 18.800 $\pm$  0.014 & 18.316 $\pm$  0.015 & 18.037 $\pm$  0.015 & 17.654 $\pm$  0.015 &  2.322\\
192............ & 19.841 $\pm$  0.044 & 19.831 $\pm$  0.036 & 19.131 $\pm$  0.032 & 18.765 $\pm$  0.034 & 18.139 $\pm$  0.033 &  2.838\\
193............ & 21.321 $\pm$  0.086 & 21.656 $\pm$  0.106 & 20.775 $\pm$  0.065 & 20.271 $\pm$  0.067 & 19.780 $\pm$  0.071 &  2.064\\
194............ & 17.295 $\pm$  0.005 & 17.676 $\pm$  0.007 & 17.488 $\pm$  0.008 & 17.374 $\pm$  0.008 & 17.169 $\pm$  0.010 &  3.870\\
195............ & 22.958 $\pm$  0.584 & 21.987 $\pm$  0.252 & 20.732 $\pm$  0.108 & 19.842 $\pm$  0.064 & 18.925 $\pm$  0.046 &  1.806\\
196............ & 21.590 $\pm$  0.067 & 21.499 $\pm$  0.066 & 20.874 $\pm$  0.059 & 20.530 $\pm$  0.062 & 20.242 $\pm$  0.066 &  1.806\\
197............ & 15.544 $\pm$  0.002 & 16.405 $\pm$  0.004 & 16.384 $\pm$  0.005 & 16.515 $\pm$  0.008 & 16.604 $\pm$  0.014 &  2.064\\
198............ & 16.373 $\pm$  0.008 & 17.087 $\pm$  0.010 & 16.779 $\pm$  0.009 & 16.383 $\pm$  0.008 & 15.654 $\pm$  0.006 &  2.064\\
199............ & 18.074 $\pm$  0.014 & 18.320 $\pm$  0.017 & 17.891 $\pm$  0.018 & 17.730 $\pm$  0.020 & 17.543 $\pm$  0.027 &  3.354\\
200............ & 19.826 $\pm$  0.055 & 19.836 $\pm$  0.048 & 19.204 $\pm$  0.037 & 18.686 $\pm$  0.041 & 18.217 $\pm$  0.045 &  3.096\\
201............ & 18.755 $\pm$  0.015 & 18.877 $\pm$  0.017 & 18.494 $\pm$  0.019 & 18.302 $\pm$  0.022 & 17.913 $\pm$  0.026 &  2.322\\
202............ & 19.292 $\pm$  0.017 & 19.144 $\pm$  0.017 & 18.662 $\pm$  0.017 & 18.388 $\pm$  0.017 & 17.926 $\pm$  0.017 &  2.838\\
203............ & 19.893 $\pm$  0.019 & 20.669 $\pm$  0.034 & 20.378 $\pm$  0.037 & 20.401 $\pm$  0.063 & 20.069 $\pm$  0.074 &  1.290\\
204............ & 18.993 $\pm$  0.019 & 19.402 $\pm$  0.025 & 19.107 $\pm$  0.029 & 19.015 $\pm$  0.038 & 18.903 $\pm$  0.056 &  2.580\\
205............ & 17.805 $\pm$  0.009 & 18.976 $\pm$  0.014 & 18.838 $\pm$  0.018 & 18.433 $\pm$  0.022 & 19.014 $\pm$  0.043 &  2.322\\
206............ & 18.297 $\pm$  0.010 & 18.126 $\pm$  0.009 & 17.290 $\pm$  0.007 & 16.773 $\pm$  0.006 & 16.277 $\pm$  0.006 &  3.354\\
207............ & 19.445 $\pm$  0.018 & 19.664 $\pm$  0.022 & 19.307 $\pm$  0.023 & 19.081 $\pm$  0.029 & 18.776 $\pm$  0.038 &  1.806\\
208............ & 19.711 $\pm$  0.025 & 19.482 $\pm$  0.022 & 18.882 $\pm$  0.024 & 18.538 $\pm$  0.026 & 18.019 $\pm$  0.024 &  2.838\\
209............ & 19.622 $\pm$  0.026 & 19.699 $\pm$  0.029 & 19.203 $\pm$  0.030 & 18.844 $\pm$  0.030 & 18.568 $\pm$  0.033 &  2.838\\
210............ & 20.357 $\pm$  0.025 & 20.633 $\pm$  0.032 & 20.288 $\pm$  0.034 & 20.051 $\pm$  0.036 & 19.682 $\pm$  0.039 &  1.548\\
211............ & 19.328 $\pm$  0.014 & 19.563 $\pm$  0.021 & 19.144 $\pm$  0.021 & 18.906 $\pm$  0.023 & 18.674 $\pm$  0.030 &  2.580\\
212............ & 19.574 $\pm$  0.026 & 19.776 $\pm$  0.030 & 19.267 $\pm$  0.030 & 18.756 $\pm$  0.029 & 18.221 $\pm$  0.025 &  2.580\\
213............ & 19.655 $\pm$  0.013 & 20.671 $\pm$  0.032 & 20.619 $\pm$  0.029 & 20.721 $\pm$  0.036 & 20.901 $\pm$  0.037 &  0.774\\
214............ & 17.556 $\pm$  0.006 & 17.889 $\pm$  0.008 & 17.549 $\pm$  0.008 & 17.337 $\pm$  0.009 & 16.997 $\pm$  0.009 &  3.096\\
215............ & 16.544 $\pm$  0.009 & 17.464 $\pm$  0.010 & 17.259 $\pm$  0.009 & 17.089 $\pm$  0.013 & 17.268 $\pm$  0.011 &  1.548\\
216............ &       .......       & 19.095 $\pm$  0.018 & 18.577 $\pm$  0.018 & 18.236 $\pm$  0.018 & 15.343 $\pm$  0.002 &  3.612\\
217............ & 19.103 $\pm$  0.023 & 19.364 $\pm$  0.032 & 18.886 $\pm$  0.041 & 18.612 $\pm$  0.060 & 18.305 $\pm$  0.065 &  3.354\\
218............ & 19.411 $\pm$  0.023 & 19.608 $\pm$  0.031 & 19.235 $\pm$  0.040 & 19.090 $\pm$  0.058 & 18.062 $\pm$  0.039 &  2.064\\
219............ & 18.357 $\pm$  0.019 & 18.403 $\pm$  0.018 & 17.988 $\pm$  0.018 & 17.686 $\pm$  0.015 & 17.341 $\pm$  0.018 &  2.580\\
220............ & 17.934 $\pm$  0.015 & 18.163 $\pm$  0.014 & 17.886 $\pm$  0.014 & 17.756 $\pm$  0.014 & 17.578 $\pm$  0.018 &  2.580\\
221............ & 18.871 $\pm$  0.030 & 18.941 $\pm$  0.024 & 18.589 $\pm$  0.026 & 18.442 $\pm$  0.031 & 18.254 $\pm$  0.040 &  2.580\\
222............ & 16.776 $\pm$  0.005 & 16.981 $\pm$  0.006 & 16.623 $\pm$  0.006 & 16.415 $\pm$  0.006 & 16.070 $\pm$  0.006 &  3.354\\
223............ & 18.510 $\pm$  0.014 & 19.563 $\pm$  0.031 & 19.405 $\pm$  0.040 & 18.829 $\pm$  0.032 & 19.061 $\pm$  0.061 &  1.548\\
224............ & 18.578 $\pm$  0.020 & 19.196 $\pm$  0.032 & 18.984 $\pm$  0.042 & 18.359 $\pm$  0.035 & 18.205 $\pm$  0.043 &  3.096\\
227............ & 19.209 $\pm$  0.012 & 19.387 $\pm$  0.015 & 19.061 $\pm$  0.016 & 18.937 $\pm$  0.017 & 18.740 $\pm$  0.019 &  2.064\\
228............ & 17.928 $\pm$  0.011 & 18.473 $\pm$  0.016 & 18.173 $\pm$  0.017 & 17.898 $\pm$  0.019 & 17.336 $\pm$  0.018 &  2.064\\
229............ & 19.210 $\pm$  0.030 & 19.419 $\pm$  0.032 & 19.053 $\pm$  0.034 & 18.977 $\pm$  0.047 & 18.606 $\pm$  0.051 &  2.838\\
231............ & 19.427 $\pm$  0.015 & 19.490 $\pm$  0.020 & 18.971 $\pm$  0.019 & 18.670 $\pm$  0.021 & 18.237 $\pm$  0.024 &  1.548\\
232............ & 19.908 $\pm$  0.037 & 19.756 $\pm$  0.034 & 19.153 $\pm$  0.035 & 18.636 $\pm$  0.039 & 18.011 $\pm$  0.038 &  2.838\\
233............ & 18.963 $\pm$  0.016 & 19.152 $\pm$  0.021 & 18.579 $\pm$  0.019 & 18.187 $\pm$  0.020 & 17.647 $\pm$  0.016 &  3.096\\
234............ & 19.550 $\pm$  0.026 & 19.532 $\pm$  0.029 & 18.666 $\pm$  0.022 & 18.209 $\pm$  0.019 & 17.612 $\pm$  0.017 &  3.096\\
235............ & 19.958 $\pm$  0.035 & 19.738 $\pm$  0.028 & 19.079 $\pm$  0.022 & 18.566 $\pm$  0.022 & 17.970 $\pm$  0.018 &  2.838\\
236............ & 19.667 $\pm$  0.037 & 19.696 $\pm$  0.038 & 19.245 $\pm$  0.039 & 18.962 $\pm$  0.042 & 18.699 $\pm$  0.059 &  2.580\\
237............ & 18.440 $\pm$  0.012 & 18.583 $\pm$  0.014 & 18.223 $\pm$  0.019 & 17.908 $\pm$  0.026 & 17.584 $\pm$  0.036 &  2.064\\
238............ & 19.724 $\pm$  0.016 & 19.634 $\pm$  0.017 & 19.097 $\pm$  0.017 & 18.793 $\pm$  0.021 & 18.350 $\pm$  0.023 &  1.806\\
239............ & 18.122 $\pm$  0.008 & 18.208 $\pm$  0.011 & 17.904 $\pm$  0.012 & 17.773 $\pm$  0.015 & 17.585 $\pm$  0.018 &  3.354\\
240............ & 19.751 $\pm$  0.019 & 19.794 $\pm$  0.022 & 19.356 $\pm$  0.023 & 18.959 $\pm$  0.022 & 18.337 $\pm$  0.019 &  1.806\\
241............ & 18.916 $\pm$  0.037 & 18.945 $\pm$  0.029 & 18.133 $\pm$  0.020 & 17.699 $\pm$  0.021 & 17.172 $\pm$  0.019 &  2.838\\
242............ & 18.059 $\pm$  0.009 & 19.351 $\pm$  0.020 & 19.185 $\pm$  0.023 & 18.429 $\pm$  0.019 & 19.082 $\pm$  0.052 &  2.322\\
243............ & 16.525 $\pm$  0.004 & 17.202 $\pm$  0.006 & 17.078 $\pm$  0.006 & 16.971 $\pm$  0.007 & 16.718 $\pm$  0.008 &  2.580\\
244............ & 19.380 $\pm$  0.013 & 19.566 $\pm$  0.018 & 19.195 $\pm$  0.019 & 18.915 $\pm$  0.018 & 18.469 $\pm$  0.016 &  3.096\\
245............ & 17.237 $\pm$  0.007 & 17.497 $\pm$  0.009 & 17.173 $\pm$  0.009 & 16.945 $\pm$  0.010 & 16.640 $\pm$  0.011 &  3.096\\
246............ & 16.925 $\pm$  0.006 & 17.607 $\pm$  0.010 & 17.459 $\pm$  0.013 & 17.392 $\pm$  0.019 & 17.267 $\pm$  0.030 &  3.096\\
247............ & 17.698 $\pm$  0.007 & 18.275 $\pm$  0.010 & 18.121 $\pm$  0.016 & 18.037 $\pm$  0.022 & 17.723 $\pm$  0.026 &  2.322\\
248............ & 18.429 $\pm$  0.019 & 18.617 $\pm$  0.020 & 18.223 $\pm$  0.027 & 18.034 $\pm$  0.041 & 17.428 $\pm$  0.039 &  3.096\\
249............ & 17.968 $\pm$  0.014 & 18.976 $\pm$  0.018 & 18.887 $\pm$  0.021 & 18.375 $\pm$  0.023 & 18.613 $\pm$  0.038 &  2.064\\
250............ & 19.204 $\pm$  0.038 & 19.580 $\pm$  0.036 & 19.349 $\pm$  0.038 & 19.368 $\pm$  0.051 & 19.556 $\pm$  0.094 &  1.548\\
251............ & 17.537 $\pm$  0.007 & 18.516 $\pm$  0.013 & 18.273 $\pm$  0.014 & 17.704 $\pm$  0.012 & 17.839 $\pm$  0.019 &  2.580\\
252............ & 19.250 $\pm$  0.018 & 19.257 $\pm$  0.026 & 18.744 $\pm$  0.023 & 18.437 $\pm$  0.024 & 18.055 $\pm$  0.025 &  2.322\\
253............ & 20.722 $\pm$  0.045 & 21.110 $\pm$  0.066 & 20.795 $\pm$  0.071 & 20.679 $\pm$  0.088 & 20.350 $\pm$  0.109 &  1.806\\
254............ & 20.290 $\pm$  0.026 & 20.447 $\pm$  0.032 & 19.981 $\pm$  0.028 & 19.557 $\pm$  0.025 & 19.143 $\pm$  0.029 &  1.806\\
255............ & 16.311 $\pm$  0.005 & 16.863 $\pm$  0.007 & 16.709 $\pm$  0.008 & 16.618 $\pm$  0.010 & 16.299 $\pm$  0.011 &  3.612\\
256............ & 20.408 $\pm$  0.026 & 20.660 $\pm$  0.035 & 20.178 $\pm$  0.033 & 20.017 $\pm$  0.040 & 19.718 $\pm$  0.042 &  1.806\\
257............ & 16.763 $\pm$  0.003 & 17.551 $\pm$  0.007 & 17.362 $\pm$  0.007 & 17.338 $\pm$  0.010 & 17.379 $\pm$  0.016 &  2.580\\
258............ & 19.355 $\pm$  0.070 & 19.807 $\pm$  0.087 & 19.081 $\pm$  0.073 & 18.564 $\pm$  0.066 & 17.961 $\pm$  0.064 &  2.580\\
259............ & 17.118 $\pm$  0.006 & 18.337 $\pm$  0.014 & 17.962 $\pm$  0.016 & 17.328 $\pm$  0.012 & 17.900 $\pm$  0.028 &  4.128\\
260............ & 15.451 $\pm$  0.003 & 16.230 $\pm$  0.004 & 16.109 $\pm$  0.004 & 15.920 $\pm$  0.004 & 15.471 $\pm$  0.004 &  3.096\\
261............ & 16.553 $\pm$  0.004 & 16.612 $\pm$  0.004 & 15.953 $\pm$  0.003 & 15.650 $\pm$  0.003 & 15.356 $\pm$  0.003 &  2.580\\
262............ & 19.569 $\pm$  0.024 & 19.587 $\pm$  0.025 & 19.179 $\pm$  0.025 & 18.818 $\pm$  0.025 & 18.474 $\pm$  0.027 &  2.322\\
263............ & 19.098 $\pm$  0.017 & 19.094 $\pm$  0.019 & 18.576 $\pm$  0.017 & 18.235 $\pm$  0.016 & 17.825 $\pm$  0.016 &  3.354\\
264............ & 19.214 $\pm$  0.027 & 19.131 $\pm$  0.023 & 18.534 $\pm$  0.021 & 18.040 $\pm$  0.020 & 17.505 $\pm$  0.022 &  2.580\\
265............ & 18.925 $\pm$  0.022 & 19.072 $\pm$  0.024 & 18.619 $\pm$  0.025 & 18.228 $\pm$  0.025 & 17.720 $\pm$  0.024 &  3.096\\
266............ & 20.705 $\pm$  0.056 & 20.629 $\pm$  0.052 & 19.959 $\pm$  0.042 & 19.681 $\pm$  0.049 & 19.240 $\pm$  0.049 &  2.322\\
267............ & 18.397 $\pm$  0.018 & 18.638 $\pm$  0.021 & 18.241 $\pm$  0.022 & 18.136 $\pm$  0.037 & 17.823 $\pm$  0.047 &  2.580\\
\enddata
\end{deluxetable}
\addtocounter{table}{-1}
%\pagestyle{empty}
%\setcounter{page}{0}
%\vspace*{1.5in}
\begin{deluxetable}{ccccccc}
%\rotate
%\tablenum{1}
\tablecolumns{7} \tablewidth{0pc} \tablecaption{Continued.\label{table1}}
\tabletypesize{\scriptsize}
\tablehead{\colhead{Object} & \colhead{$U$}  &\colhead{$B$} &\colhead{$V$}  &\colhead{$R$}   &\colhead{$I$}  &\colhead{$r_{\rm ap}$} \\
\colhead{} &\colhead{mag}    &\colhead{mag} &\colhead{mag} &\colhead{mag} &\colhead{mag} &\colhead{\arcs}
}
\startdata
269............ & 17.807 $\pm$  0.007 & 18.087 $\pm$  0.010 & 17.756 $\pm$  0.011 & 17.595 $\pm$  0.016 & 17.353 $\pm$  0.021 &  3.096\\
270............ & 18.347 $\pm$  0.014 & 18.412 $\pm$  0.014 & 17.930 $\pm$  0.013 & 17.635 $\pm$  0.014 & 17.276 $\pm$  0.014 &  3.354\\
271............ & 18.976 $\pm$  0.018 & 19.031 $\pm$  0.021 & 18.528 $\pm$  0.020 & 18.159 $\pm$  0.020 & 17.686 $\pm$  0.020 &  3.354\\
272............ & 18.574 $\pm$  0.025 & 18.819 $\pm$  0.027 & 18.512 $\pm$  0.030 & 18.417 $\pm$  0.041 & 18.083 $\pm$  0.053 &  3.354\\
273............ & 17.346 $\pm$  0.007 & 17.198 $\pm$  0.006 & 16.399 $\pm$  0.005 & 15.922 $\pm$  0.005 & 15.414 $\pm$  0.006 &  3.354\\
274............ & 18.202 $\pm$  0.009 & 19.119 $\pm$  0.018 & 18.956 $\pm$  0.020 & 18.525 $\pm$  0.019 & 18.377 $\pm$  0.024 &  2.838\\
275............ & 17.815 $\pm$  0.008 & 17.521 $\pm$  0.008 & 16.545 $\pm$  0.006 & 15.930 $\pm$  0.005 & 15.313 $\pm$  0.005 &  3.354\\
276............ & 17.566 $\pm$  0.019 & 18.355 $\pm$  0.016 & 18.186 $\pm$  0.017 & 18.110 $\pm$  0.030 & 18.125 $\pm$  0.025 &  1.548\\
279............ & 20.562 $\pm$  0.048 & 19.825 $\pm$  0.027 & 18.011 $\pm$  0.009 & 16.889 $\pm$  0.005 & 15.809 $\pm$  0.003 &  2.580\\
280............ & 17.863 $\pm$  0.009 & 18.034 $\pm$  0.010 & 17.623 $\pm$  0.010 & 17.369 $\pm$  0.012 & 16.975 $\pm$  0.014 &  2.838\\
281............ & 17.163 $\pm$  0.005 & 17.126 $\pm$  0.005 & 16.391 $\pm$  0.004 & 15.936 $\pm$  0.004 & 15.476 $\pm$  0.004 &  3.096\\
282............ & 18.759 $\pm$  0.018 & 18.962 $\pm$  0.021 & 18.454 $\pm$  0.023 & 17.997 $\pm$  0.025 & 17.445 $\pm$  0.027 &  3.870\\
283............ & 18.992 $\pm$  0.016 & 19.030 $\pm$  0.016 & 18.393 $\pm$  0.015 & 17.960 $\pm$  0.016 & 17.422 $\pm$  0.016 &  2.838\\
284............ & 17.037 $\pm$  0.005 & 17.171 $\pm$  0.006 & 16.819 $\pm$  0.006 & 16.655 $\pm$  0.006 & 16.392 $\pm$  0.006 &  3.612\\
285............ & 19.554 $\pm$  0.040 & 19.786 $\pm$  0.045 & 19.472 $\pm$  0.050 & 19.375 $\pm$  0.068 & 18.515 $\pm$  0.048 &  2.580\\
286............ & 18.559 $\pm$  0.017 & 18.675 $\pm$  0.019 & 18.240 $\pm$  0.020 & 17.859 $\pm$  0.021 & 17.294 $\pm$  0.019 &  3.870\\
287............ & 18.787 $\pm$  0.014 & 19.538 $\pm$  0.027 & 19.319 $\pm$  0.029 & 19.312 $\pm$  0.041 & 19.047 $\pm$  0.057 &  2.580\\
288............ & 18.949 $\pm$  0.012 & 18.896 $\pm$  0.012 & 18.443 $\pm$  0.012 & 18.170 $\pm$  0.013 & 17.749 $\pm$  0.014 &  3.096\\
289............ & 17.954 $\pm$  0.009 & 18.039 $\pm$  0.011 & 17.556 $\pm$  0.012 & 17.248 $\pm$  0.012 & 16.791 $\pm$  0.012 &  3.612\\
290............ & 17.579 $\pm$  0.008 & 18.305 $\pm$  0.014 & 18.088 $\pm$  0.016 & 17.897 $\pm$  0.020 & 17.500 $\pm$  0.021 &  2.322\\
291............ & 17.591 $\pm$  0.010 & 18.053 $\pm$  0.012 & 17.755 $\pm$  0.014 & 17.463 $\pm$  0.015 & 16.911 $\pm$  0.014 &  3.612\\
292............ & 18.654 $\pm$  0.013 & 19.059 $\pm$  0.017 & 18.745 $\pm$  0.018 & 18.423 $\pm$  0.017 & 17.979 $\pm$  0.016 &  2.580\\
294............ & 20.679 $\pm$  0.073 & 20.658 $\pm$  0.067 & 19.685 $\pm$  0.040 & 19.041 $\pm$  0.029 & 18.448 $\pm$  0.027 &  2.580\\
295............ & 17.918 $\pm$  0.011 & 18.158 $\pm$  0.013 & 17.794 $\pm$  0.016 & 17.522 $\pm$  0.018 & 17.064 $\pm$  0.021 &  3.612\\
296............ & 19.458 $\pm$  0.024 & 19.485 $\pm$  0.033 & 18.797 $\pm$  0.022 & 18.372 $\pm$  0.019 & 17.773 $\pm$  0.015 &  4.128\\
298............ & 17.582 $\pm$  0.006 & 17.952 $\pm$  0.008 & 17.728 $\pm$  0.008 & 17.646 $\pm$  0.009 & 17.412 $\pm$  0.009 &  2.580\\
299............ & 17.503 $\pm$  0.008 & 18.009 $\pm$  0.011 & 17.879 $\pm$  0.014 & 17.752 $\pm$  0.018 & 17.513 $\pm$  0.021 &  2.322\\
300............ & 18.696 $\pm$  0.024 & 18.738 $\pm$  0.023 & 17.960 $\pm$  0.017 & 17.532 $\pm$  0.019 & 17.090 $\pm$  0.022 &  3.096\\
301............ & 18.934 $\pm$  0.032 & 18.797 $\pm$  0.030 & 18.238 $\pm$  0.029 & 17.678 $\pm$  0.024 & 17.025 $\pm$  0.019 &  3.354\\
302............ & 18.823 $\pm$  0.011 & 19.281 $\pm$  0.019 & 19.021 $\pm$  0.022 & 18.881 $\pm$  0.027 & 18.712 $\pm$  0.039 &  2.322\\
303............ & 16.506 $\pm$  0.005 & 17.563 $\pm$  0.009 & 17.224 $\pm$  0.011 & 16.807 $\pm$  0.011 & 17.161 $\pm$  0.020 &  4.902\\
304............ & 18.884 $\pm$  0.017 & 19.121 $\pm$  0.021 & 18.796 $\pm$  0.022 & 18.638 $\pm$  0.027 & 18.327 $\pm$  0.034 &  3.096\\
305............ & 16.199 $\pm$  0.016 & 17.079 $\pm$  0.014 & 17.049 $\pm$  0.017 & 17.149 $\pm$  0.029 & 17.129 $\pm$  0.015 &  1.548\\
306............ & 18.946 $\pm$  0.013 & 18.845 $\pm$  0.013 & 18.317 $\pm$  0.014 & 17.959 $\pm$  0.014 & 17.502 $\pm$  0.014 &  3.612\\
307............ & 19.410 $\pm$  0.021 & 19.467 $\pm$  0.025 & 19.161 $\pm$  0.030 & 19.146 $\pm$  0.040 & 18.737 $\pm$  0.042 &  2.838\\
308............ & 17.669 $\pm$  0.007 & 18.068 $\pm$  0.009 & 17.829 $\pm$  0.010 & 17.688 $\pm$  0.012 & 17.292 $\pm$  0.012 &  3.612\\
310............ & 19.074 $\pm$  0.021 & 19.304 $\pm$  0.023 & 18.790 $\pm$  0.027 & 18.367 $\pm$  0.029 & 17.887 $\pm$  0.034 &  2.580\\
311............ & 20.539 $\pm$  0.084 & 20.472 $\pm$  0.073 & 19.617 $\pm$  0.050 & 19.150 $\pm$  0.045 & 18.660 $\pm$  0.036 &  2.580\\
312............ & 18.566 $\pm$  0.013 & 18.957 $\pm$  0.020 & 18.811 $\pm$  0.026 & 18.599 $\pm$  0.029 & 18.278 $\pm$  0.035 &  3.096\\
313............ & 17.007 $\pm$  0.007 & 17.215 $\pm$  0.007 & 16.880 $\pm$  0.008 & 16.687 $\pm$  0.009 & 16.416 $\pm$  0.010 &  3.612\\
316............ & 17.512 $\pm$  0.007 & 17.286 $\pm$  0.006 & 16.376 $\pm$  0.004 & 15.839 $\pm$  0.004 & 15.282 $\pm$  0.004 &  3.354\\
317............ & 19.454 $\pm$  0.017 & 19.486 $\pm$  0.020 & 19.026 $\pm$  0.022 & 18.649 $\pm$  0.025 & 18.013 $\pm$  0.019 &  3.096\\
320............ & 15.853 $\pm$  0.002 & 16.482 $\pm$  0.004 & 16.342 $\pm$  0.004 & 16.270 $\pm$  0.005 & 16.022 $\pm$  0.006 &  2.580\\
321............ & 17.585 $\pm$  0.010 & 17.803 $\pm$  0.011 & 17.373 $\pm$  0.012 & 17.125 $\pm$  0.016 & 16.816 $\pm$  0.020 &  3.096\\
322............ & 19.355 $\pm$  0.022 & 19.232 $\pm$  0.021 & 18.813 $\pm$  0.027 & 18.523 $\pm$  0.033 & 18.252 $\pm$  0.050 &  3.354\\
323............ & 19.271 $\pm$  0.027 & 19.323 $\pm$  0.030 & 18.972 $\pm$  0.037 & 18.711 $\pm$  0.041 & 18.219 $\pm$  0.045 &  3.354\\
325............ & 17.581 $\pm$  0.007 & 18.039 $\pm$  0.009 & 17.825 $\pm$  0.010 & 17.632 $\pm$  0.012 & 17.308 $\pm$  0.014 &  2.838\\
326............ & 19.969 $\pm$  0.050 & 19.085 $\pm$  0.021 & 18.183 $\pm$  0.010 & 17.321 $\pm$  0.008 & 16.723 $\pm$  0.006 &  1.548\\
327............ & 18.766 $\pm$  0.010 & 18.890 $\pm$  0.010 & 18.618 $\pm$  0.010 & 18.451 $\pm$  0.011 & 18.116 $\pm$  0.011 &  2.838\\
328............ & 19.210 $\pm$  0.018 & 19.556 $\pm$  0.026 & 19.374 $\pm$  0.029 & 19.137 $\pm$  0.030 & 18.829 $\pm$  0.029 &  2.580\\
329............ & 17.807 $\pm$  0.010 & 17.896 $\pm$  0.012 & 17.476 $\pm$  0.012 & 17.336 $\pm$  0.016 & 16.943 $\pm$  0.016 &  4.386\\
330............ & 21.240 $\pm$  0.040 & 21.360 $\pm$  0.054 & 20.903 $\pm$  0.049 & 20.665 $\pm$  0.053 & 20.610 $\pm$  0.068 &  1.548\\
331............ & 15.892 $\pm$  0.003 & 16.289 $\pm$  0.004 & 16.094 $\pm$  0.004 & 16.013 $\pm$  0.004 & 15.835 $\pm$  0.005 &  2.580\\
332............ & 19.139 $\pm$  0.019 & 18.926 $\pm$  0.016 & 18.310 $\pm$  0.015 & 17.868 $\pm$  0.015 & 17.496 $\pm$  0.016 &  3.354\\
333............ & 18.339 $\pm$  0.012 & 18.259 $\pm$  0.013 & 17.730 $\pm$  0.013 & 17.377 $\pm$  0.014 & 16.896 $\pm$  0.016 &  3.354\\
334............ & 19.475 $\pm$  0.012 & 20.316 $\pm$  0.021 & 20.311 $\pm$  0.026 & 20.482 $\pm$  0.035 & 20.486 $\pm$  0.046 &  1.806\\
335............ & 18.379 $\pm$  0.015 & 18.369 $\pm$  0.015 & 17.880 $\pm$  0.015 & 17.640 $\pm$  0.018 & 17.295 $\pm$  0.021 &  4.128\\
336............ & 18.379 $\pm$  0.015 & 18.369 $\pm$  0.015 & 17.880 $\pm$  0.015 & 17.640 $\pm$  0.018 & 17.295 $\pm$  0.021 &  4.128\\
337............ & 16.522 $\pm$  0.003 & 16.807 $\pm$  0.004 & 16.470 $\pm$  0.005 & 16.265 $\pm$  0.005 & 15.923 $\pm$  0.005 &  3.354\\
338............ & 19.987 $\pm$  0.019 & 20.087 $\pm$  0.024 & 19.689 $\pm$  0.022 & 19.453 $\pm$  0.025 & 19.295 $\pm$  0.039 &  1.290\\
339............ & 19.855 $\pm$  0.020 & 20.124 $\pm$  0.024 & 19.972 $\pm$  0.030 & 19.843 $\pm$  0.036 & 19.846 $\pm$  0.053 &  3.096\\
341............ & 17.095 $\pm$  0.005 & 18.212 $\pm$  0.009 & 17.935 $\pm$  0.009 & 17.374 $\pm$  0.008 & 17.786 $\pm$  0.014 &  2.838\\
342............ & 18.954 $\pm$  0.013 & 19.327 $\pm$  0.018 & 19.058 $\pm$  0.021 & 19.088 $\pm$  0.031 & 19.181 $\pm$  0.054 &  2.580\\
343............ & 18.312 $\pm$  0.018 & 18.795 $\pm$  0.018 & 18.372 $\pm$  0.018 & 18.131 $\pm$  0.026 & 17.948 $\pm$  0.032 &  3.354\\
344............ & 18.094 $\pm$  0.012 & 18.373 $\pm$  0.015 & 17.919 $\pm$  0.014 & 17.523 $\pm$  0.014 & 16.978 $\pm$  0.013 &  3.354\\
345............ & 18.767 $\pm$  0.008 & 18.754 $\pm$  0.009 & 18.385 $\pm$  0.009 & 18.126 $\pm$  0.009 & 17.555 $\pm$  0.008 &  3.354\\
346............ & 18.443 $\pm$  0.011 & 18.870 $\pm$  0.014 & 18.135 $\pm$  0.011 & 17.386 $\pm$  0.008 & 16.427 $\pm$  0.005 &  3.870\\
347............ & 18.829 $\pm$  0.015 & 18.795 $\pm$  0.016 & 18.367 $\pm$  0.016 & 18.169 $\pm$  0.019 & 17.751 $\pm$  0.021 &  2.838\\
348............ & 19.453 $\pm$  0.024 & 19.393 $\pm$  0.024 & 18.668 $\pm$  0.020 & 18.175 $\pm$  0.019 & 17.649 $\pm$  0.018 &  3.354\\
349............ & 18.998 $\pm$  0.018 & 18.956 $\pm$  0.017 & 18.480 $\pm$  0.017 & 18.121 $\pm$  0.019 & 17.817 $\pm$  0.028 &  3.096\\
350............ & 18.546 $\pm$  0.013 & 18.477 $\pm$  0.015 & 17.911 $\pm$  0.015 & 17.666 $\pm$  0.016 & 17.245 $\pm$  0.018 &  3.354\\
351............ & 18.653 $\pm$  0.010 & 18.589 $\pm$  0.010 & 18.153 $\pm$  0.011 & 17.912 $\pm$  0.010 & 17.582 $\pm$  0.012 &  3.096\\
352............ & 18.779 $\pm$  0.012 & 19.325 $\pm$  0.020 & 19.017 $\pm$  0.022 & 18.910 $\pm$  0.031 & 18.519 $\pm$  0.033 &  2.838\\
353............ & 17.638 $\pm$  0.007 & 17.835 $\pm$  0.009 & 17.431 $\pm$  0.010 & 17.227 $\pm$  0.012 & 16.921 $\pm$  0.014 &  4.128\\
354............ & 19.053 $\pm$  0.016 & 19.186 $\pm$  0.022 & 18.731 $\pm$  0.021 & 18.588 $\pm$  0.026 & 18.293 $\pm$  0.031 &  3.612\\
355............ & 18.020 $\pm$  0.011 & 18.224 $\pm$  0.013 & 17.785 $\pm$  0.013 & 17.447 $\pm$  0.014 & 16.933 $\pm$  0.012 &  3.612\\
357............ & 18.624 $\pm$  0.017 & 18.838 $\pm$  0.020 & 18.351 $\pm$  0.017 & 17.979 $\pm$  0.016 & 17.475 $\pm$  0.015 &  3.096\\
358............ & 18.840 $\pm$  0.014 & 18.758 $\pm$  0.015 & 18.208 $\pm$  0.015 & 17.919 $\pm$  0.016 & 17.538 $\pm$  0.017 &  3.096\\
359............ & 17.678 $\pm$  0.015 & 18.024 $\pm$  0.014 & 17.637 $\pm$  0.012 & 17.433 $\pm$  0.012 & 17.115 $\pm$  0.011 &  2.838\\
360............ & 19.858 $\pm$  0.029 & 19.676 $\pm$  0.025 & 19.191 $\pm$  0.026 & 18.880 $\pm$  0.030 & 18.516 $\pm$  0.037 &  2.838\\
\enddata
\end{deluxetable}
\addtocounter{table}{-1}
%\pagestyle{empty}
%\setcounter{page}{0}
%\vspace*{1.5in}
\begin{deluxetable}{ccccccc}
%\rotate
%\tablenum{1}
\tablecolumns{7} \tablewidth{0pc} \tablecaption{Continued.\label{table1}}
\tabletypesize{\scriptsize}
\tablehead{\colhead{Object} & \colhead{$U$}  &\colhead{$B$} &\colhead{$V$}  &\colhead{$R$}   &\colhead{$I$}  &\colhead{$r_{\rm ap}$} \\
\colhead{} &\colhead{mag}    &\colhead{mag} &\colhead{mag} &\colhead{mag} &\colhead{mag} &\colhead{\arcs}
}
\startdata
361............ & 20.099 $\pm$  0.024 & 20.235 $\pm$  0.033 & 19.857 $\pm$  0.036 & 19.474 $\pm$  0.038 & 18.787 $\pm$  0.032 &  2.580\\
364............ & 20.018 $\pm$  0.036 & 19.688 $\pm$  0.028 & 19.195 $\pm$  0.027 & 18.808 $\pm$  0.026 & 18.383 $\pm$  0.026 &  3.612\\
365............ & 19.285 $\pm$  0.020 & 19.486 $\pm$  0.023 & 19.267 $\pm$  0.027 & 19.147 $\pm$  0.035 & 19.080 $\pm$  0.046 &  2.580\\
366............ & 19.022 $\pm$  0.013 & 20.023 $\pm$  0.026 & 20.022 $\pm$  0.035 & 19.758 $\pm$  0.036 & 19.926 $\pm$  0.055 &  2.580\\
367............ & 21.749 $\pm$  0.119 & 21.044 $\pm$  0.066 & 19.459 $\pm$  0.021 & 18.620 $\pm$  0.015 & 17.869 $\pm$  0.012 &  1.548\\
368............ & 16.646 $\pm$  0.003 & 17.000 $\pm$  0.005 & 16.685 $\pm$  0.005 & 16.481 $\pm$  0.005 & 16.201 $\pm$  0.005 &  3.096\\
370............ & 16.690 $\pm$  0.004 & 17.042 $\pm$  0.005 & 16.738 $\pm$  0.005 & 16.559 $\pm$  0.005 & 16.269 $\pm$  0.005 &  3.096\\
371............ & 17.037 $\pm$  0.004 & 17.387 $\pm$  0.006 & 17.123 $\pm$  0.006 & 16.978 $\pm$  0.007 & 16.765 $\pm$  0.007 &  3.096\\
372............ & 18.839 $\pm$  0.012 & 18.832 $\pm$  0.013 & 18.407 $\pm$  0.016 & 18.183 $\pm$  0.018 & 17.865 $\pm$  0.017 &  2.838\\
373............ & 19.026 $\pm$  0.017 & 19.097 $\pm$  0.020 & 18.649 $\pm$  0.022 & 18.331 $\pm$  0.025 & 17.834 $\pm$  0.017 &  3.096\\
375............ & 20.193 $\pm$  0.034 & 20.161 $\pm$  0.034 & 19.518 $\pm$  0.035 & 19.151 $\pm$  0.035 & 18.591 $\pm$  0.037 &  2.580\\
376............ & 18.803 $\pm$  0.013 & 19.019 $\pm$  0.016 & 18.594 $\pm$  0.018 & 18.395 $\pm$  0.021 & 18.126 $\pm$  0.029 &  2.580\\
377............ & 18.783 $\pm$  0.015 & 19.026 $\pm$  0.019 & 18.626 $\pm$  0.019 & 18.553 $\pm$  0.025 & 18.249 $\pm$  0.030 &  2.580\\
378............ & 19.168 $\pm$  0.015 & 19.530 $\pm$  0.019 & 19.154 $\pm$  0.023 & 18.894 $\pm$  0.030 & 18.812 $\pm$  0.036 &  2.580\\
379............ & 19.318 $\pm$  0.015 & 19.361 $\pm$  0.016 & 18.932 $\pm$  0.017 & 18.663 $\pm$  0.020 & 18.323 $\pm$  0.022 &  3.354\\
380............ & 19.923 $\pm$  0.014 & 20.829 $\pm$  0.031 & 20.730 $\pm$  0.037 & 20.816 $\pm$  0.044 & 20.915 $\pm$  0.071 &  1.290\\
382............ & 19.351 $\pm$  0.018 & 19.496 $\pm$  0.022 & 19.065 $\pm$  0.024 & 18.738 $\pm$  0.028 & 18.389 $\pm$  0.030 &  3.096\\
383............ & 19.956 $\pm$  0.026 & 20.004 $\pm$  0.030 & 19.553 $\pm$  0.030 & 19.088 $\pm$  0.027 & 18.519 $\pm$  0.024 &  2.580\\
384............ & 18.197 $\pm$  0.007 & 18.226 $\pm$  0.008 & 17.842 $\pm$  0.007 & 17.630 $\pm$  0.007 & 17.346 $\pm$  0.007 &  3.096\\
385............ & 19.261 $\pm$  0.018 & 19.014 $\pm$  0.017 & 18.199 $\pm$  0.013 & 17.668 $\pm$  0.009 & 17.119 $\pm$  0.008 &  3.354\\
386............ & 19.927 $\pm$  0.025 & 19.985 $\pm$  0.031 & 19.523 $\pm$  0.031 & 19.188 $\pm$  0.033 & 18.855 $\pm$  0.031 &  3.096\\
387............ & 18.324 $\pm$  0.010 & 18.181 $\pm$  0.010 & 17.507 $\pm$  0.008 & 17.095 $\pm$  0.008 & 16.660 $\pm$  0.008 &  3.354\\
388............ & 18.438 $\pm$  0.011 & 18.581 $\pm$  0.013 & 18.188 $\pm$  0.014 & 17.895 $\pm$  0.015 & 17.342 $\pm$  0.013 &  3.096\\
389............ & 18.182 $\pm$  0.009 & 18.554 $\pm$  0.011 & 18.181 $\pm$  0.011 & 17.819 $\pm$  0.011 & 17.382 $\pm$  0.010 &  3.096\\
390............ & 19.442 $\pm$  0.020 & 19.678 $\pm$  0.026 & 19.319 $\pm$  0.029 & 19.049 $\pm$  0.028 & 18.520 $\pm$  0.031 &  2.838\\
391............ & 19.465 $\pm$  0.022 & 19.526 $\pm$  0.026 & 19.012 $\pm$  0.023 & 18.633 $\pm$  0.022 & 18.275 $\pm$  0.023 &  3.096\\
392............ & 18.136 $\pm$  0.010 & 18.181 $\pm$  0.010 & 17.697 $\pm$  0.010 & 17.423 $\pm$  0.009 & 17.084 $\pm$  0.009 &  3.096\\
393............ & 20.119 $\pm$  0.030 & 20.130 $\pm$  0.035 & 19.653 $\pm$  0.032 & 19.565 $\pm$  0.038 & 19.197 $\pm$  0.039 &  2.838\\
394............ & 19.152 $\pm$  0.024 & 19.190 $\pm$  0.026 & 18.790 $\pm$  0.028 & 18.588 $\pm$  0.034 & 18.491 $\pm$  0.041 &  3.870\\
395............ & 15.911 $\pm$  0.003 & 16.211 $\pm$  0.004 & 15.938 $\pm$  0.003 & 15.778 $\pm$  0.003 & 15.540 $\pm$  0.003 &  2.838\\
396............ & 19.049 $\pm$  0.013 & 19.210 $\pm$  0.015 & 18.900 $\pm$  0.017 & 18.748 $\pm$  0.021 & 18.469 $\pm$  0.023 &  2.580\\
398............ & 20.464 $\pm$  0.027 & 20.978 $\pm$  0.041 & 20.774 $\pm$  0.046 & 20.735 $\pm$  0.051 & 20.729 $\pm$  0.066 &  1.548\\
399............ & 19.051 $\pm$  0.016 & 19.428 $\pm$  0.021 & 18.999 $\pm$  0.022 & 18.618 $\pm$  0.021 & 18.251 $\pm$  0.022 &  3.096\\
400............ & 19.095 $\pm$  0.014 & 18.963 $\pm$  0.015 & 18.382 $\pm$  0.014 & 18.084 $\pm$  0.013 & 17.659 $\pm$  0.012 &  3.096\\
401............ & 19.206 $\pm$  0.016 & 18.938 $\pm$  0.016 & 18.266 $\pm$  0.013 & 17.818 $\pm$  0.013 & 17.198 $\pm$  0.010 &  3.354\\
402............ & 17.848 $\pm$  0.007 & 17.880 $\pm$  0.008 & 17.127 $\pm$  0.007 & 16.618 $\pm$  0.005 & 16.108 $\pm$  0.005 &  3.870\\
403............ & 19.262 $\pm$  0.015 & 19.709 $\pm$  0.021 & 19.391 $\pm$  0.022 & 19.121 $\pm$  0.021 & 18.752 $\pm$  0.019 &  2.322\\
405............ & 19.554 $\pm$  0.023 & 20.009 $\pm$  0.029 & 19.904 $\pm$  0.034 & 19.964 $\pm$  0.048 & 19.875 $\pm$  0.066 &  2.580\\
406............ & 20.434 $\pm$  0.027 & 20.669 $\pm$  0.034 & 20.261 $\pm$  0.036 & 19.850 $\pm$  0.036 & 19.425 $\pm$  0.034 &  1.806\\
407............ & 20.294 $\pm$  0.036 & 20.223 $\pm$  0.038 & 19.860 $\pm$  0.039 & 19.622 $\pm$  0.044 & 19.284 $\pm$  0.046 &  2.838\\
408............ & 19.465 $\pm$  0.020 & 19.422 $\pm$  0.025 & 18.863 $\pm$  0.021 & 18.518 $\pm$  0.022 & 17.853 $\pm$  0.018 &  3.354\\
409............ & 19.803 $\pm$  0.026 & 19.679 $\pm$  0.025 & 19.030 $\pm$  0.023 & 18.489 $\pm$  0.020 & 17.848 $\pm$  0.018 &  3.354\\
410............ & 18.106 $\pm$  0.009 & 18.473 $\pm$  0.011 & 18.291 $\pm$  0.013 & 18.116 $\pm$  0.014 & 17.861 $\pm$  0.015 &  3.096\\
411............ & 19.738 $\pm$  0.026 & 19.629 $\pm$  0.024 & 18.983 $\pm$  0.020 & 18.637 $\pm$  0.021 & 18.317 $\pm$  0.025 &  3.354\\
412............ & 20.160 $\pm$  0.029 & 20.226 $\pm$  0.031 & 19.604 $\pm$  0.031 & 19.095 $\pm$  0.027 & 18.610 $\pm$  0.025 &  2.838\\
413............ & 18.364 $\pm$  0.011 & 18.663 $\pm$  0.013 & 18.276 $\pm$  0.013 & 17.986 $\pm$  0.015 & 17.428 $\pm$  0.013 &  3.354\\
414............ & 19.477 $\pm$  0.019 & 19.521 $\pm$  0.020 & 18.961 $\pm$  0.018 & 18.527 $\pm$  0.015 & 18.028 $\pm$  0.013 &  2.580\\
416............ & 19.976 $\pm$  0.026 & 19.708 $\pm$  0.021 & 18.794 $\pm$  0.015 & 18.274 $\pm$  0.012 & 17.849 $\pm$  0.013 &  3.354\\
417............ & 22.286 $\pm$  0.135 & 21.754 $\pm$  0.101 & 20.851 $\pm$  0.055 & 20.178 $\pm$  0.035 & 19.793 $\pm$  0.032 &  1.806\\
419............ & 18.272 $\pm$  0.006 & 18.951 $\pm$  0.010 & 18.582 $\pm$  0.009 & 18.340 $\pm$  0.009 & 17.979 $\pm$  0.009 &  2.322\\
420............ & 15.336 $\pm$  0.004 & 16.076 $\pm$  0.005 & 15.885 $\pm$  0.004 & 15.626 $\pm$  0.004 & 14.806 $\pm$  0.002 &  3.612\\
421............ & 17.835 $\pm$  0.008 & 18.077 $\pm$  0.011 & 17.800 $\pm$  0.011 & 17.625 $\pm$  0.012 & 17.433 $\pm$  0.014 &  3.612\\
422............ & 19.938 $\pm$  0.026 & 19.932 $\pm$  0.030 & 19.416 $\pm$  0.029 & 18.915 $\pm$  0.023 & 17.946 $\pm$  0.014 &  3.096\\
424............ & 19.560 $\pm$  0.019 & 19.568 $\pm$  0.022 & 19.158 $\pm$  0.023 & 18.846 $\pm$  0.023 & 18.140 $\pm$  0.015 &  2.838\\
425............ & 19.814 $\pm$  0.043 & 19.777 $\pm$  0.035 & 18.950 $\pm$  0.027 & 18.413 $\pm$  0.019 & 17.856 $\pm$  0.018 &  3.354\\
426............ & 22.137 $\pm$  0.104 & 21.896 $\pm$  0.102 & 20.735 $\pm$  0.050 & 20.246 $\pm$  0.043 & 19.623 $\pm$  0.033 &  2.064\\
427............ & 17.777 $\pm$  0.007 & 17.748 $\pm$  0.007 & 17.247 $\pm$  0.006 & 16.968 $\pm$  0.006 & 16.583 $\pm$  0.005 &  3.096\\
428............ & 18.565 $\pm$  0.011 & 18.427 $\pm$  0.012 & 17.578 $\pm$  0.009 & 17.073 $\pm$  0.007 & 16.595 $\pm$  0.006 &  3.870\\
429............ & 20.163 $\pm$  0.026 & 19.917 $\pm$  0.028 & 19.050 $\pm$  0.018 & 18.507 $\pm$  0.016 & 18.055 $\pm$  0.013 &  3.096\\
430............ & 18.867 $\pm$  0.014 & 18.760 $\pm$  0.015 & 17.842 $\pm$  0.010 & 17.290 $\pm$  0.009 & 16.758 $\pm$  0.008 &  3.870\\
431............ & 21.626 $\pm$  0.065 & 21.618 $\pm$  0.085 & 20.843 $\pm$  0.058 & 20.441 $\pm$  0.052 & 20.046 $\pm$  0.047 &  2.322\\
432............ & 20.437 $\pm$  0.031 & 20.518 $\pm$  0.040 & 19.939 $\pm$  0.035 & 19.567 $\pm$  0.029 & 19.383 $\pm$  0.030 &  2.580\\
436............ & 19.279 $\pm$  0.015 & 19.316 $\pm$  0.019 & 18.911 $\pm$  0.018 & 18.760 $\pm$  0.021 & 18.483 $\pm$  0.022 &  2.838\\
438............ & 16.820 $\pm$  0.004 & 16.813 $\pm$  0.004 & 16.120 $\pm$  0.004 & 15.707 $\pm$  0.003 & 15.317 $\pm$  0.003 &  3.870\\
439............ & 16.581 $\pm$  0.003 & 16.811 $\pm$  0.004 & 16.501 $\pm$  0.004 & 16.311 $\pm$  0.004 & 16.037 $\pm$  0.004 &  3.612\\
440............ & 19.843 $\pm$  0.022 & 20.732 $\pm$  0.030 & 20.448 $\pm$  0.032 & 20.262 $\pm$  0.031 & 20.317 $\pm$  0.040 &  1.548\\
441............ & 19.384 $\pm$  0.024 & 19.293 $\pm$  0.025 & 19.001 $\pm$  0.026 & 18.771 $\pm$  0.026 & 18.598 $\pm$  0.028 &  4.128\\
443............ & 20.297 $\pm$  0.031 & 20.298 $\pm$  0.037 & 19.783 $\pm$  0.033 & 19.562 $\pm$  0.033 & 19.312 $\pm$  0.033 &  3.096\\
444............ & 18.771 $\pm$  0.009 & 19.630 $\pm$  0.021 & 19.557 $\pm$  0.024 & 19.506 $\pm$  0.028 & 19.519 $\pm$  0.037 &  2.580\\
445............ & 18.078 $\pm$  0.008 & 19.035 $\pm$  0.012 & 18.996 $\pm$  0.013 & 18.945 $\pm$  0.016 & 19.106 $\pm$  0.021 &  2.580\\
446............ & 19.938 $\pm$  0.027 & 19.939 $\pm$  0.032 & 19.397 $\pm$  0.027 & 19.011 $\pm$  0.024 & 18.500 $\pm$  0.020 &  3.612\\
447............ & 19.023 $\pm$  0.012 & 19.120 $\pm$  0.015 & 18.605 $\pm$  0.013 & 18.253 $\pm$  0.017 & 17.213 $\pm$  0.031 &  3.354\\
449............ & 19.160 $\pm$  0.014 & 18.962 $\pm$  0.015 & 18.255 $\pm$  0.014 & 17.777 $\pm$  0.011 & 17.286 $\pm$  0.010 &  5.160\\
\enddata
\end{deluxetable}

\clearpage
%\pagestyle{empty}
%\setcounter{page}{0}
%\vspace*{1.5in}
\begin{deluxetable}{cccccccccccc}
%\rotate
%\tablenum{1}
\tablecolumns{8} \tablewidth{0pc} \tablecaption{Comparison of $V$ photometry for M33 star clusters and cluster candidates considered here between this study
and previous studies.\label{table2}}
\tabletypesize{\scriptsize}
\tablehead{\colhead{ID\tablenotemark{a}} & \colhead{ID\tablenotemark{b}} & \colhead{ID\tablenotemark{c}}  &\colhead{$V$\tablenotemark{d}} &\colhead{$V$\tablenotemark{e}}  &\colhead{$V$\tablenotemark{f}} &\colhead{$V$\tablenotemark{g}}  &\colhead{$\Delta V$\tablenotemark{h}}  & \colhead{$\Delta V$\tablenotemark{i}}  & \colhead{$\Delta V$\tablenotemark{j}} & \colhead{$r_{\rm ap}$\tablenotemark{k}} \\
&              &               &\colhead{(mag)}&\colhead{(mag)}&\colhead{(mag)}&\colhead{(mag)}&\colhead{(mag)} &\colhead{(mag)}&  \colhead{(mag)}&\colhead{\arcs}}
\startdata
   44......&.........&.........&  19.04 &  ..............& ..... &20.180$\pm$0.038 &   1.14 &   .....&.....&      1.290\\
   45......&111......&.........&  19.56 &18.884$\pm$0.013& ..... &20.170$\pm$0.032 &   0.61 &  1.286 &.....&      1.290\\
   46......&.........&.........&  18.27 &  ..............& ..... &22.556$\pm$0.163 &   4.29 &   .....&.....&      1.032\\
   66......&34...... &36.......&  18.65 &18.090$\pm$0.010& 18.339&19.249$\pm$0.026 &   0.60 &  1.159 &0.910&      1.548\\
  116......&.........&.........&  18.52 &  ..............& ..... &21.174$\pm$0.116 &   2.65 &   .....&.....&      1.548\\
  118......&.........&66.......&  18.84 &  ..............& 18.835&20.077$\pm$0.039 &   1.24 &   .....&1.242&      1.290\\
  120......&.........&67.......&  19.19 &  ..............& 19.395&20.262$\pm$0.050 &   1.07 &   .....&0.867&      1.806\\
  153......&139......&.........&  18.57 &18.088$\pm$0.019& ..... &20.047$\pm$0.051 &   1.48 &  1.959 &.....&      1.290\\
  193......&157......&.........&  18.49 &19.878$\pm$0.053& ..... &20.775$\pm$0.065 &   2.28 &  0.897 &.....&      2.064\\
  195......&158......&.........&  18.84 &18.246$\pm$0.023& ..... &20.732$\pm$0.108 &   1.89 &  2.486 &.....&      1.806\\
  196......&.........&.........&  19.27 &  ..............& ..... &20.874$\pm$0.059 &   1.60 &   .....&.....&      1.806\\
  221......&171......&135......&  17.42 &18.006$\pm$0.013& 18.454&18.589$\pm$0.026 &   1.17 &  0.583 &0.135&      2.580\\
  231......&69...... &137......&  18.26 &17.410$\pm$0.006& 18.702&18.971$\pm$0.019 &   0.71 &  1.561 &0.269&      1.548\\
  250......&178......&.........&  18.79 &17.902$\pm$0.018& ..... &19.349$\pm$0.038 &   0.56 &  1.447 &.....&      1.548\\
  253......&83...... &.........&  ..... &19.717$\pm$0.036& ..... &20.795$\pm$0.071 &  ..... &  1.078 &.....&      1.806\\
  276......&.........&.........&  17.14 & ...............& ..... &18.186$\pm$0.017 &   1.05 &   .....&.....&      1.548\\
  338......&100......&.........&  18.61 &18.621$\pm$0.016& ..... &19.689$\pm$0.022 &   1.08 &  1.068 &.....&      1.290\\
  367......&214......&.........&  18.81 &18.354$\pm$0.013& ..... &19.459$\pm$0.021 &   0.65 &  1.105 &.....&      1.548\\
\enddata
\tablenotetext{a}{The object names following the naming convention of \citet{sara07}.}
\tablenotetext{b}{The object names following the naming convention of \citet{PL07}.}
\tablenotetext{c}{The object names following the naming convention of \citet{Roman09}.}
\tablenotetext{d}{The photometric data being collected in \citet{sara07}.}
\tablenotetext{e}{The photometry obtained in \citet{PL07}.}
\tablenotetext{f}{The photometry obtained in \citet{Roman09}.}
\tablenotetext{g}{The photometry obtained in this paper.}
\tablenotetext{h}{The magnitude difference between this study and \citet{sara07} (this study minus
Sarajedini \& Mancone 2007).}
\tablenotetext{i}{The magnitude difference between this study and \citet{PL07} (this study minus
Park \& Lee 2007).}
\tablenotetext{j}{The magnitude difference between this study and \citet{Roman09} (this study minus
San Roman et al. 2009).}
\tablenotetext{k}{The aperture radius of photometry adopted in this paper.}
\end{deluxetable}

%\clearpage
\begin{deluxetable}{lccc}
%\rotate
%\tablenum{2}
\tablecolumns{4} \tablewidth{0pc} \tablecaption{Comparisons of our broadband photometry with previously published M33 star cluster photometry being collected in \citet{sara07}. Offset = our measurement $-$ literature value.\label{table3}}
\tabletypesize{\scriptsize}
\tablehead{\colhead{Band} &\colhead{ Mean Offset } &\colhead{$\sigma$}
&\colhead{Number} }
\startdata
  $V$   & $  0.187\pm 0.028$ &  0.462 & 265 \\
  $B-V$ & $  0.041\pm 0.017$ &  0.221 & 173 \\
  $V-I$ & $  0.004\pm 0.020$ &  0.257 & 171 \\
\enddata
\end{deluxetable}

%\clearpage
\begin{deluxetable}{lccc}
%\rotate
%\tablenum{2}
\tablecolumns{4} \tablewidth{0pc} \tablecaption{Comparisons of our broadband photometry with previously published M33 star cluster photometry in \citet{PL07}. Offset = our measurement $-$ literature value.\label{table4}}
\tabletypesize{\scriptsize}
\tablehead{\colhead{Band} &\colhead{ Mean Offset } &\colhead{$\sigma$}
&\colhead{Number} }
\startdata
  $V$   & $  0.195\pm 0.029$ &  0.398 & 191 \\
  $B-V$ & $  0.127\pm 0.012$ &  0.167 & 180 \\
  $V-I$ & $ -0.011\pm 0.014$ &  0.195 & 189 \\
\enddata
\end{deluxetable}

%\clearpage
\begin{deluxetable}{lccc}
%\rotate
%\tablenum{2}
\tablecolumns{5} \tablewidth{0pc} \tablecaption{Comparisons of our broadband photometry with previously published M33 star cluster photometry in \citet{Roman09}. Offset = our measurement $-$ literature value.\label{table5}}
\tabletypesize{\scriptsize}
\tablehead{\colhead{Band} &\colhead{ Mean Offset } &\colhead{$\sigma$}
&\colhead{Number} }
\startdata
  $V$   & $  0.220\pm 0.049$ &  0.318 & 43 \\
  $B-V$ & $  0.416\pm 0.068$ &  0.265 & 16 \\
  $V-I$ & $ -0.060\pm 0.045$ &  0.294 & 43 \\
\enddata
\end{deluxetable}

%\clearpage
\begin{deluxetable}{lccc}
%\rotate
%\tablenum{2}
\tablecolumns{4} \tablewidth{0pc} \tablecaption{Comparisons of our broadband photometry with previously published M33 star cluster photometry being collected in \citet{sara07}. Offset = our measurement $-$ literature value. Photometries of M33 star clusters considered here are derived with an aperture of $r=3.354''$ (13 pixels).\label{table6}}
\tabletypesize{\scriptsize}
\tablehead{\colhead{Band} &\colhead{ Mean Offset } &\colhead{$\sigma$}
&\colhead{Number} }
\startdata
  $V$   & $  0.026\pm 0.023$ &  0.372 & 265 \\
  $B-V$ & $  0.022\pm 0.016$ &  0.210 & 173 \\
  $V-I$ & $  0.084\pm 0.024$ &  0.313 & 171 \\
\enddata
\end{deluxetable}

%\clearpage
\begin{deluxetable}{lccc}
%\rotate
%\tablenum{2}
\tablecolumns{4} \tablewidth{0pc} \tablecaption{Comparisons of our broadband photometry with previously published M33 star cluster photometry in \citet{PL07}. Offset = our measurement $-$ literature value. Photometries of M33 star clusters considered here are derived with an aperture of $r=3.354''$ (13 pixels).\label{table7}}
\tabletypesize{\scriptsize}
\tablehead{\colhead{Band} &\colhead{ Mean Offset } &\colhead{$\sigma$}
&\colhead{Number} }
\startdata
  $V$   & $  0.021\pm 0.019$ &  0.265 & 191 \\
  $B-V$ & $  0.107\pm 0.011$ &  0.154 & 180 \\
  $V-I$ & $  0.057\pm 0.017$ &  0.230 & 189 \\
\enddata
\end{deluxetable}

%\clearpage
\begin{deluxetable}{lccc}
%\rotate
%\tablenum{2}
\tablecolumns{5} \tablewidth{0pc} \tablecaption{Comparisons of our broadband photometry with previously published M33 star cluster photometry in \citet{Roman09}. Offset = our measurement $-$ literature value. Photometries of M33 star clusters considered here are derived with an aperture of $r=3.354''$ (13 pixels).\label{table8}}
\tabletypesize{\scriptsize}
\tablehead{\colhead{Band} &\colhead{ Mean Offset } &\colhead{$\sigma$}
&\colhead{Number}}
\startdata
  $V$   & $ -0.008\pm 0.046$ &  0.295 & 43 \\
  $B-V$ & $  0.405\pm 0.068$ &  0.263 & 16 \\
  $V-I$ & $ -0.023\pm 0.038$ &  0.249 & 43 \\
\enddata
\end{deluxetable}

%\clearpage
%\pagestyle{empty}
%\setcounter{page}{0}
%\vspace*{1.5in}
\begin{deluxetable}{cccccccccccc}
%\rotate
%\tablenum{1}
\tablecolumns{8} \tablewidth{0pc} \tablecaption{Comparison of photometry in $V$ band between this study
and previous studies. Photometries of M33 star clusters considered here are derived with an aperture of $r=3.354''$ (13 pixels).\label{table9}}
\tabletypesize{\scriptsize}
\tablehead{\colhead{ID\tablenotemark{a}} & \colhead{ID\tablenotemark{b}} & \colhead{ID\tablenotemark{c}}  &\colhead{$V$\tablenotemark{d}} &\colhead{$V$\tablenotemark{e}}  &\colhead{$V$\tablenotemark{f}} &\colhead{$V$\tablenotemark{g}}  &\colhead{$\Delta V$\tablenotemark{h}}  & \colhead{$\Delta V$\tablenotemark{i}}  & \colhead{$\Delta V$\tablenotemark{j}} & \colhead{$r_{\rm ap}$\tablenotemark{k}} \\
&              &               &\colhead{(mag)}&\colhead{(mag)}&\colhead{(mag)}&\colhead{(mag)}&\colhead{(mag)} &\colhead{(mag)}&  \colhead{(mag)}&\colhead{\arcs}}
\startdata
   46......&.........&.........&  18.27 &  ..............& ..... &20.934$\pm$0.158 &   2.66 &   .....&.....&      3.354\\
   90......&117......&.........&  19.65 &19.629$\pm$0.007& ......&17.704$\pm$0.007 &$-1.95$ &$-1.925$&.....&      3.354\\
  132......&133......&74.......&  17.71 &16.602$\pm$0.004& 17.190&16.559$\pm$0.007 &$-1.15$ &$-0.043$&$-0.631$&   3.354\\
  193......&157......&.........&  18.49 &19.878$\pm$0.053& ..... &20.088$\pm$0.082 &   1.60 &  0.210 &.....&      3.354\\
  195......&158......&.........&  18.84 &18.246$\pm$0.023& ..... &19.638$\pm$0.126 &   0.80 &  1.392 &.....&      3.354\\
  196......&159......&.........&  19.27 &  ..............& ..... &20.857$\pm$0.125 &   1.60 &   .....&.....&      3.354\\
  231......&69...... &137......&  18.26 &17.410$\pm$0.006& 18.702&17.504$\pm$0.010 &$-0.76$ &  0.094 &$-1.198$&   3.354\\
  236......&72.......&.........&  18.75 &20.146$\pm$0.117& ..... &18.939$\pm$0.051 &   0.19 &$-1.207$&.....&      3.354\\
  240......&175..... &.........&  18.72 &19.865$\pm$0.064& ..... &19.779$\pm$0.081 &   1.06 &$-0.086$&.....&      3.354\\
  426......&240......&.........&  19.88 &20.921$\pm$0.060& ..... &21.167$\pm$0.137 &   1.29 &  0.246 &.....&      3.354\\
\enddata
\tablenotetext{a}{The object names following the naming convention of \citet{sara07}.}
\tablenotetext{b}{The object names following the naming convention of \citet{PL07}.}
\tablenotetext{c}{The object names following the naming convention of \citet{Roman09}.}
\tablenotetext{d}{The photometric data being collected in \citet{sara07}.}
\tablenotetext{e}{The photometry obtained in  \citet{PL07}.}
\tablenotetext{f}{The photometry obtained in \citet{Roman09}.}
\tablenotetext{g}{The photometry obtained in this paper.}
\tablenotetext{h}{The magnitude difference between this study and \citet{sara07} (this study minus
Sarajedini \& Mancone 2007).}
\tablenotetext{i}{The magnitude difference between this study and \citet{PL07} (this study minus
Park \& Lee 2007).}
\tablenotetext{j}{The magnitude difference between this study and \citet{Roman09} (this study minus
San Roman et al. 2009).}
\tablenotetext{k}{The aperture radius of photometry adopted in this paper.}
\end{deluxetable}
